Constructions with Countable Subshifts of Finite Type

We present constructions of countable two-dimensional subshifts of finite type (SFTs) with interesting properties. Our main focus is on properties of the topological derivatives and subpattern posets of these objects. We present a countable SFT whose iterated derivatives are maximally complex from the computational point of view, constructions of countable SFTs with high Cantor-Bendixson ranks, a countable SFT whose subpattern poset contains an infinite descending chain and a countable SFT whose subpattern poset contains all finite posets. When possible, we make these constructions deterministic, and ensure the sets of rows are very simple as one-dimensional subshifts.

==> ChainPicLevel2.tex <==
\begin{figure}[p]
\begin{center}
\begin{tikzpicture}[scale=0.077]

\fill[color=blue!50] (59,0) rectangle (134,33);
\fill[color=blue] (58,44) rectangle (65,49);
\fill[color=yellow!50!black] (65,105) rectangle (95,112);
\fill[color=blue!50] (120,33) rectangle (134,94);
\fill[color=blue!50] (50,0) rectangle (59,24);
\fill[color=blue!50] (116,33) rectangle (120,90);
\fill[color=black] (49,48) rectangle (50,113);
\fill[color=blue!50] (84,33) rectangle (116,58);
\fill[color=yellow] (114,128) rectangle (121,153);
\fill[color=black] (64,57) rectangle (66,59);
\fill[color=blue] (116,115) rectangle (129,123);
\fill[color=blue] (57,45) rectangle (58,48);
\fill[color=yellow] (50,52) rectangle (61,65);
\fill[color=yellow] (114,222) rectangle (119,238);
\fill[color=orange] (101,91) rectangle (104,92);
\fill[color=black] (33,7) rectangle (34,41);
\fill[color=yellow] (50,100) rectangle (61,107);
\fill[color=yellow] (114,179) rectangle (124,195);
\fill[color=black] (95,96) rectangle (96,113);
\fill[color=yellow!50!black] (29,43) rectangle (39,48);
\fill[color=yellow] (50,92) rectangle (53,100);
\fill[color=orange!50!black] (104,109) rectangle (114,112);
\fill[color=black] (50,43) rectangle (52,44);
\fill[color=yellow] (96,98) rectangle (107,104);
\fill[color=blue!50] (68,33) rectangle (84,42);
\fill[color=black] (129,103) rectangle (130,233);
\fill[color=yellow] (119,223) rectangle (120,237);
\fill[color=blue] (128,187) rectangle (129,231);
\fill[color=yellow] (114,112) rectangle (115,117);
\fill[color=yellow] (18,30) rectangle (23,46);
\fill[color=black] (117,238) rectangle (119,239);
\fill[color=blue] (121,153) rectangle (129,176);
\fill[color=black] (89,96) rectangle (92,98);
\fill[color=blue!50] (33,0) rectangle (50,7);
\fill[color=blue] (56,75) rectangle (65,95);
\fill[color=blue] (119,205) rectangle (128,222);
\fill[color=blue] (60,67) rectangle (65,75);
\fill[color=yellow] (50,90) rectangle (51,92);
\fill[color=blue!50] (130,94) rectangle (134,104);
\fill[color=yellow!50!black] (21,47) rectangle (29,48);
\fill[color=blue!50] (38,7) rectangle (50,12);
\fill[color=black] (65,59) rectangle (66,105);
\fill[color=orange] (40,41) rectangle (52,43);
\fill[color=blue!50] (108,58) rectangle (116,82);
\fill[color=yellow] (23,34) rectangle (27,44);
\fill[color=yellow] (124,181) rectangle (126,191);
\fill[color=orange!50!black] (44,47) rectangle (50,48);
\fill[color=black] (21,14) rectangle (22,17);
\fill[color=orange!50!black] (24,11) rectangle (26,12);
\fill[color=blue] (124,195) rectangle (128,205);
\fill[color=blue!50] (91,58) rectangle (108,65);
\fill[color=blue] (122,151) rectangle (129,153);
\fill[color=black] (9,12) rectangle (12,13);
\fill[color=black] (17,16) rectangle (18,49);
\fill[color=blue!50] (57,24) rectangle (59,31);
\fill[color=orange!50!black] (114,105) rectangle (118,110);
\fill[color=yellow!50!black] (123,236) rectangle (134,240);
\fill[color=black] (115,163) rectangle (116,165);
\fill[color=blue] (122,123) rectangle (129,129);
\fill[color=blue] (116,163) rectangle (121,171);
\fill[color=yellow] (114,174) rectangle (119,179);
\fill[color=blue!50] (88,58) rectangle (91,62);
\fill[color=black] (25,44) rectangle (27,45);
\fill[color=blue] (117,161) rectangle (121,163);
\fill[color=blue!50] (74,42) rectangle (84,48);
\fill[color=blue] (60,95) rectangle (65,99);
\fill[color=blue] (116,211) rectangle (119,219);
\fill[color=blue] (24,13) rectangle (33,31);
\fill[color=yellow] (98,96) rectangle (105,98);
\fill[color=black] (113,112) rectangle (114,241);
\fill[color=blue!50] (63,33) rectangle (68,37);
\fill[color=blue] (51,85) rectangle (56,90);
\fill[color=orange!50!black] (52,43) rectangle (54,46);
\fill[color=black] (96,112) rectangle (113,113);
\fill[color=orange] (96,105) rectangle (108,107);
\fill[color=blue] (125,222) rectangle (128,228);
\fill[color=yellow] (121,131) rectangle (124,147);
\fill[color=black] (125,191) rectangle (126,193);
\fill[color=yellow] (124,133) rectangle (126,143);
\fill[color=blue] (20,19) rectangle (24,27);
\fill[color=yellow] (126,182) rectangle (127,189);
\fill[color=orange] (40,43) rectangle (44,47);
\fill[color=black] (116,209) rectangle (117,211);
\fill[color=yellow] (114,195) rectangle (120,203);
\fill[color=blue!50] (61,33) rectangle (63,35);
\fill[color=yellow] (120,229) rectangle (126,234);
\fill[color=yellow] (50,107) rectangle (55,110);
\fill[color=black] (34,40) rectangle (67,41);
\fill[color=blue!50] (125,94) rectangle (130,99);
\fill[color=black] (66,104) rectangle (95,105);
\fill[color=yellow] (120,227) rectangle (124,229);
\fill[color=blue!50] (104,65) rectangle (108,78);
\fill[color=blue!50] (80,48) rectangle (84,54);
\fill[color=black] (118,173) rectangle (119,174);
\fill[color=yellow] (114,203) rectangle (115,213);
\fill[color=black] (103,89) rectangle (105,90);
\fill[color=blue] (111,90) rectangle (113,102);
\fill[color=yellow] (114,171) rectangle (116,174);
\fill[color=blue] (115,117) rectangle (116,122);
\fill[color=yellow] (61,55) rectangle (64,59);
\fill[color=orange] (105,89) rectangle (106,91);
\fill[color=yellow] (114,123) rectangle (116,128);
\fill[color=blue] (126,191) rectangle (128,195);
\fill[color=blue] (32,31) rectangle (33,39);
\fill[color=blue] (121,201) rectangle (124,205);
\fill[color=blue] (105,93) rectangle (111,96);
\fill[color=yellow] (50,65) rectangle (58,71);
\fill[color=blue!50] (103,65) rectangle (104,77);
\fill[color=black] (110,104) rectangle (112,106);
\fill[color=black] (50,112) rectangle (95,113);
\fill[color=blue!50] (31,0) rectangle (33,5);
\fill[color=blue!50] (113,82) rectangle (116,87);
\fill[color=blue!50] (66,37) rectangle (68,40);
\fill[color=blue!50] (54,24) rectangle (57,28);
\fill[color=black] (18,48) rectangle (49,49);
\fill[color=blue] (127,141) rectangle (129,151);
\fill[color=orange] (96,107) rectangle (98,112);
\fill[color=black] (114,240) rectangle (134,241);
\fill[color=black] (120,201) rectangle (121,203);
\fill[color=yellow!50!black] (7,14) rectangle (11,16);
\fill[color=yellow] (121,147) rectangle (122,151);
\fill[color=blue] (119,110) rectangle (129,115);
\fill[color=black] (39,41) rectangle (40,48);
\fill[color=black] (96,104) rectangle (110,105);
\fill[color=blue!50] (71,42) rectangle (74,45);
\fill[color=yellow] (120,225) rectangle (122,227);
\fill[color=blue] (54,79) rectangle (56,85);
\fill[color=yellow] (50,110) rectangle (51,112);
\fill[color=yellow!50!black] (129,233) rectangle (134,236);
\fill[color=orange!50!black] (114,110) rectangle (116,111);
\fill[color=black] (120,223) rectangle (121,224);
\fill[color=blue] (120,155) rectangle (121,161);
\fill[color=blue] (122,108) rectangle (129,110);
\fill[color=blue] (128,139) rectangle (129,141);
\fill[color=black] (116,219) rectangle (117,220);
\fill[color=blue!50] (82,54) rectangle (84,56);
\fill[color=yellow] (120,195) rectangle (122,199);
\fill[color=blue!50] (112,82) rectangle (113,86);
\fill[color=blue] (115,165) rectangle (116,170);
\fill[color=orange!50!black] (110,106) rectangle (114,109);
\fill[color=black] (128,137) rectangle (129,139);
\fill[color=blue] (62,63) rectangle (65,67);
\fill[color=black] (47,21) rectangle (48,22);
\fill[color=orange!50!black] (50,44) rectangle (52,47);
\fill[color=yellow] (27,36) rectangle (29,43);
\fill[color=black] (27,43) rectangle (29,44);
\fill[color=orange] (17,9) rectangle (24,11);
\fill[color=blue!50] (64,37) rectangle (66,38);
\fill[color=yellow!50!black] (55,110) rectangle (65,112);
\fill[color=yellow!50!black] (61,107) rectangle (65,110);
\fill[color=blue] (126,143) rectangle (127,151);
\fill[color=black] (52,26) rectangle (53,27);
\fill[color=yellow] (50,71) rectangle (55,77);
\fill[color=yellow] (114,153) rectangle (118,159);
\fill[color=blue!50] (29,0) rectangle (31,3);
\fill[color=blue] (118,123) rectangle (122,125);
\fill[color=blue] (27,31) rectangle (32,34);
\fill[color=yellow!50!black] (25,45) rectangle (29,47);
\fill[color=black] (1,16) rectangle (17,17);
\fill[color=blue!50] (95,65) rectangle (103,69);
\fill[color=blue!50] (42,12) rectangle (50,16);
\fill[color=blue] (58,71) rectangle (60,75);
\fill[color=blue] (22,15) rectangle (24,19);
\fill[color=yellow] (53,99) rectangle (60,100);
\fill[color=yellow!50!black] (121,237) rectangle (123,240);
\fill[color=yellow] (114,219) rectangle (116,222);
\fill[color=blue!50] (101,69) rectangle (103,75);
\fill[color=yellow] (119,177) rectangle (122,179);
\fill[color=black] (103,77) rectangle (104,78);
\fill[color=blue!50] (78,48) rectangle (80,52);
\fill[color=orange] (13,11) rectangle (16,15);
\fill[color=orange] (103,90) rectangle (105,91);
\fill[color=yellow] (53,96) rectangle (57,99);
\fill[color=black] (126,100) rectangle (127,101);
\fill[color=black] (24,12) rectangle (26,13);
\fill[color=orange] (93,95) rectangle (96,96);
\fill[color=blue] (118,171) rectangle (121,173);
\fill[color=yellow] (114,238) rectangle (115,240);
\fill[color=black] (18,13) rectangle (20,14);
\fill[color=black] (113,87) rectangle (114,105);
\fill[color=blue!50] (98,69) rectangle (101,72);
\fill[color=black] (54,41) rectangle (56,42);
\fill[color=yellow] (115,203) rectangle (116,211);
\fill[color=blue] (118,111) rectangle (119,115);
\fill[color=yellow] (18,26) rectangle (19,30);
\fill[color=yellow] (119,176) rectangle (121,177);
\fill[color=black] (125,180) rectangle (126,181);
\fill[color=black] (116,171) rectangle (117,172);
\fill[color=blue] (26,31) rectangle (27,33);
\fill[color=yellow] (114,159) rectangle (116,163);
\fill[color=blue] (19,21) rectangle (20,26);
\fill[color=orange] (12,12) rectangle (13,16);
\fill[color=blue] (108,91) rectangle (111,93);
\fill[color=yellow] (118,153) rectangle (119,157);
\fill[color=black] (64,38) rectangle (65,39);
\fill[color=blue!50] (47,16) rectangle (50,21);
\fill[color=orange] (99,92) rectangle (102,93);
\fill[color=yellow] (120,199) rectangle (121,201);
\fill[color=blue] (122,222) rectangle (125,225);
\fill[color=yellow] (58,65) rectangle (60,67);
\fill[color=black] (124,98) rectangle (125,99);
\fill[color=blue] (122,199) rectangle (124,201);
\fill[color=yellow] (18,16) rectangle (20,19);
\fill[color=blue] (107,96) rectangle (111,98);
\fill[color=yellow] (122,195) rectangle (123,197);
\fill[color=orange] (44,43) rectangle (48,45);
\fill[color=blue] (29,34) rectangle (32,36);
\fill[color=orange] (16,11) rectangle (20,13);
\fill[color=yellow] (51,110) rectangle (53,111);
\fill[color=blue] (63,49) rectangle (65,54);
\fill[color=black] (121,128) rectangle (122,129);
\fill[color=blue!50] (40,12) rectangle (42,14);
\fill[color=black] (54,93) rectangle (55,94);
\fill[color=blue] (30,10) rectangle (33,13);
\fill[color=blue!50] (93,65) rectangle (95,67);
\fill[color=yellow] (50,48) rectangle (57,52);
\fill[color=blue] (117,209) rectangle (119,211);
\fill[color=black] (124,106) rectangle (126,107);
\fill[color=black] (21,46) rectangle (23,47);
\fill[color=black] (128,231) rectangle (129,232);
\fill[color=yellow] (124,143) rectangle (125,145);
\fill[color=black] (108,99) rectangle (109,100);
\fill[color=blue] (123,149) rectangle (126,151);
\fill[color=black] (100,93) rectangle (102,95);
\fill[color=yellow] (116,203) rectangle (117,209);
\fill[color=orange!50!black] (118,105) rectangle (122,108);
\fill[color=black] (96,95) rectangle (98,97);
\fill[color=blue!50] (37,7) rectangle (38,11);
\fill[color=black] (121,151) rectangle (122,153);
\fill[color=blue] (114,119) rectangle (115,121);
\fill[color=black] (53,27) rectangle (54,28);
\fill[color=blue] (123,197) rectangle (124,199);
\fill[color=black] (100,74) rectangle (101,75);
\fill[color=blue] (124,107) rectangle (129,108);
\fill[color=orange!50!black] (16,15) rectangle (18,16);
\fill[color=blue] (120,222) rectangle (122,223);
\fill[color=blue!50] (110,82) rectangle (112,84);
\fill[color=yellow!50!black] (53,111) rectangle (55,112);
\fill[color=yellow] (124,132) rectangle (125,133);
\fill[color=yellow] (126,230) rectangle (127,234);
\fill[color=orange!50!black] (54,42) rectangle (56,45);
\fill[color=blue] (126,129) rectangle (129,133);
\fill[color=blue] (63,61) rectangle (65,63);
\fill[color=black] (119,222) rectangle (120,223);
\fill[color=blue] (119,157) rectangle (120,161);
\fill[color=black] (11,13) rectangle (12,16);
\fill[color=yellow!50!black] (33,41) rectangle (39,43);
\fill[color=black] (20,17) rectangle (21,19);
\fill[color=blue] (28,11) rectangle (30,13);
\fill[color=black] (105,88) rectangle (113,89);
\fill[color=black] (102,109) rectangle (104,110);
\fill[color=black] (30,37) rectangle (31,38);
\fill[color=black] (17,8) rectangle (33,9);
\fill[color=orange] (98,107) rectangle (104,109);
\fill[color=blue] (114,167) rectangle (115,169);
\fill[color=blue!50] (122,94) rectangle (125,96);
\fill[color=black] (115,115) rectangle (116,117);
\fill[color=yellow] (29,37) rectangle (30,42);
\fill[color=black] (18,25) rectangle (19,26);
\fill[color=blue] (53,90) rectangle (56,92);
\fill[color=blue!50] (53,24) rectangle (54,27);
\fill[color=blue] (120,173) rectangle (121,175);
\fill[color=yellow] (23,31) rectangle (24,34);
\fill[color=blue!50] (45,16) rectangle (47,19);
\fill[color=black] (126,133) rectangle (127,134);
\fill[color=black] (60,99) rectangle (61,100);
\fill[color=blue!50] (52,24) rectangle (53,26);
\fill[color=black] (79,53) rectangle (80,54);
\fill[color=black] (126,104) rectangle (128,106);
\fill[color=black] (34,8) rectangle (35,9);
\fill[color=black] (54,77) rectangle (55,79);
\fill[color=yellow] (126,136) rectangle (129,137);
\fill[color=yellow] (61,102) rectangle (63,106);
\fill[color=yellow] (53,95) rectangle (56,96);
\fill[color=black] (102,92) rectangle (104,94);
\fill[color=blue] (21,17) rectangle (22,19);
\fill[color=yellow] (20,15) rectangle (21,17);
\fill[color=black] (64,55) rectangle (66,56);
\fill[color=orange!50!black] (108,107) rectangle (110,109);
\fill[color=black] (118,92) rectangle (119,93);
\fill[color=blue] (26,12) rectangle (28,13);
\fill[color=black] (57,96) rectangle (58,97);
\fill[color=yellow] (120,234) rectangle (123,236);
\fill[color=black] (58,97) rectangle (59,98);
\fill[color=black] (104,91) rectangle (106,93);
\fill[color=black] (48,22) rectangle (49,23);
\fill[color=blue] (119,125) rectangle (122,126);
\fill[color=orange!50!black] (18,14) rectangle (20,15);
\fill[color=black] (118,157) rectangle (119,159);
\fill[color=black] (53,110) rectangle (55,111);
\fill[color=blue] (61,65) rectangle (62,67);
\fill[color=black] (23,45) rectangle (25,46);
\fill[color=black] (93,67) rectangle (94,68);
\fill[color=black] (39,13) rectangle (40,14);
\fill[color=black] (40,14) rectangle (41,15);
\fill[color=yellow!50!black] (59,108) rectangle (61,110);
\fill[color=black] (91,95) rectangle (93,96);
\fill[color=yellow] (122,147) rectangle (123,149);
\fill[color=black] (131,105) rectangle (132,106);
\fill[color=blue!50] (70,42) rectangle (71,44);
\fill[color=yellow] (122,226) rectangle (123,227);
\fill[color=blue] (123,176) rectangle (129,178);
\fill[color=black] (50,47) rectangle (52,48);
\fill[color=blue!50] (32,5) rectangle (33,6);
\fill[color=yellow] (53,94) rectangle (55,95);
\fill[color=blue!50] (119,90) rectangle (120,93);
\fill[color=blue!50] (126,99) rectangle (130,100);
\fill[color=black] (114,104) rectangle (126,105);
\fill[color=black] (52,46) rectangle (54,47);
\fill[color=yellow] (116,126) rectangle (119,128);
\fill[color=blue!50] (41,14) rectangle (42,15);
\fill[color=black] (121,199) rectangle (122,201);
\fill[color=black] (51,90) rectangle (52,91);
\fill[color=blue] (124,225) rectangle (125,227);
\fill[color=black] (56,47) rectangle (57,48);
\fill[color=black] (127,139) rectangle (128,141);
\fill[color=black] (65,41) rectangle (66,55);
\fill[color=blue!50] (97,69) rectangle (98,71);
\fill[color=orange!50!black] (102,110) rectangle (104,112);
\fill[color=black] (61,100) rectangle (62,101);
\fill[color=yellow!50!black] (117,239) rectangle (121,240);
\fill[color=yellow] (107,101) rectangle (110,104);
\fill[color=orange!50!black] (20,13) rectangle (22,14);
\fill[color=black] (5,14) rectangle (7,15);
\fill[color=black] (19,26) rectangle (20,27);
\fill[color=blue] (114,215) rectangle (116,217);
\fill[color=orange!50!black] (118,108) rectangle (120,109);
\fill[color=black] (20,12) rectangle (22,13);
\fill[color=yellow] (116,220) rectangle (117,222);
\fill[color=blue] (62,99) rectangle (65,101);
\fill[color=blue] (125,178) rectangle (129,180);
\fill[color=yellow] (127,183) rectangle (128,187);
\fill[color=blue] (62,49) rectangle (63,53);
\fill[color=blue] (60,49) rectangle (62,51);
\fill[color=black] (49,23) rectangle (50,24);
\fill[color=yellow] (63,104) rectangle (65,105);
\fill[color=blue!50] (86,58) rectangle (88,60);
\fill[color=blue] (110,98) rectangle (111,101);
\fill[color=yellow] (119,175) rectangle (120,176);
\fill[color=blue] (110,90) rectangle (111,91);
\fill[color=blue] (60,43) rectangle (65,44);
\fill[color=blue] (125,129) rectangle (126,132);
\fill[color=black] (123,147) rectangle (124,149);
\fill[color=black] (58,69) rectangle (59,71);
\fill[color=black] (99,73) rectangle (100,74);
\fill[color=orange!50!black] (56,41) rectangle (58,44);
\fill[color=blue!50] (60,33) rectangle (61,34);
\fill[color=black] (50,85) rectangle (51,87);
\fill[color=blue] (125,193) rectangle (126,195);
\fill[color=blue] (123,225) rectangle (124,226);
\fill[color=yellow] (55,107) rectangle (57,109);
\fill[color=black] (110,84) rectangle (111,85);
\fill[color=black] (27,34) rectangle (28,35);
\fill[color=black] (116,90) rectangle (117,91);
\fill[color=black] (125,143) rectangle (126,145);
\fill[color=black] (116,113) rectangle (117,115);
\fill[color=black] (116,123) rectangle (117,124);
\fill[color=yellow] (116,159) rectangle (117,161);
\fill[color=black] (52,42) rectangle (54,43);
\fill[color=black] (94,96) rectangle (95,98);
\fill[color=blue] (32,9) rectangle (33,10);
\fill[color=blue!50] (115,87) rectangle (116,89);
\fill[color=black] (55,94) rectangle (56,95);
\fill[color=yellow] (63,103) rectangle (64,104);
\fill[color=blue] (104,93) rectangle (105,95);
\fill[color=black] (127,230) rectangle (128,231);
\fill[color=black] (118,109) rectangle (119,111);
\fill[color=yellow] (50,77) rectangle (53,81);
\fill[color=black] (119,155) rectangle (120,157);
\fill[color=blue!50] (72,45) rectangle (74,46);
\fill[color=black] (98,72) rectangle (99,73);
\fill[color=yellow] (126,137) rectangle (127,141);
\fill[color=black] (53,79) rectangle (54,81);
\fill[color=black] (121,236) rectangle (123,237);
\fill[color=black] (101,90) rectangle (103,91);
\fill[color=orange] (24,9) rectangle (26,10);
\fill[color=black] (63,59) rectangle (64,61);
\fill[color=blue] (57,95) rectangle (60,96);
\fill[color=black] (104,78) rectangle (105,79);
\fill[color=black] (3,15) rectangle (5,16);
\fill[color=yellow] (100,95) rectangle (104,96);
\fill[color=black] (61,106) rectangle (63,107);
\fill[color=black] (89,63) rectangle (90,64);
\fill[color=yellow] (110,102) rectangle (111,104);
\fill[color=blue] (125,145) rectangle (126,149);
\fill[color=orange!50!black] (22,12) rectangle (24,13);
\fill[color=black] (112,103) rectangle (113,105);
\fill[color=black] (123,97) rectangle (124,98);
\fill[color=yellow] (126,134) rectangle (127,136);
\fill[color=orange!50!black] (58,41) rectangle (62,42);
\fill[color=black] (119,237) rectangle (121,238);
\fill[color=blue] (109,98) rectangle (110,100);
\fill[color=blue!50] (35,7) rectangle (37,9);
\fill[color=orange!50!black] (28,9) rectangle (30,10);
\fill[color=blue!50] (77,48) rectangle (78,51);
\fill[color=blue] (118,219) rectangle (119,221);
\fill[color=blue!50] (133,104) rectangle (134,107);
\fill[color=black] (90,64) rectangle (91,65);
\fill[color=blue] (23,27) rectangle (24,30);
\fill[color=yellow] (61,59) rectangle (62,63);
\fill[color=blue!50] (100,72) rectangle (101,74);
\fill[color=blue] (63,101) rectangle (65,102);
\fill[color=black] (108,89) rectangle (110,91);
\fill[color=black] (26,0) rectangle (27,1);
\fill[color=blue!50] (107,78) rectangle (108,81);
\fill[color=black] (117,124) rectangle (118,125);
\fill[color=blue] (21,27) rectangle (23,28);
\fill[color=black] (60,65) rectangle (61,67);
\fill[color=black] (111,85) rectangle (112,86);
\fill[color=black] (38,12) rectangle (39,13);
\fill[color=black] (52,81) rectangle (53,83);
\fill[color=yellow] (24,32) rectangle (25,34);
\fill[color=black] (62,41) rectangle (64,42);
\fill[color=orange] (98,109) rectangle (102,110);
\fill[color=black] (126,229) rectangle (127,230);
\fill[color=black] (122,149) rectangle (123,151);
\fill[color=blue] (53,81) rectangle (54,85);
\fill[color=orange!50!black] (46,46) rectangle (50,47);
\fill[color=black] (87,61) rectangle (88,62);
\fill[color=yellow] (18,46) rectangle (19,48);
\fill[color=orange] (108,105) rectangle (110,106);
\fill[color=blue] (118,207) rectangle (119,209);
\fill[color=blue!50] (90,62) rectangle (91,64);
\fill[color=blue] (118,159) rectangle (119,161);
\fill[color=black] (106,80) rectangle (107,81);
\fill[color=black] (115,89) rectangle (116,90);
\fill[color=yellow] (57,107) rectangle (59,108);
\fill[color=blue] (121,126) rectangle (122,128);
\fill[color=blue] (58,96) rectangle (60,97);
\fill[color=yellow] (116,125) rectangle (118,126);
\fill[color=yellow] (121,130) rectangle (123,131);
\fill[color=black] (123,178) rectangle (124,179);
\fill[color=blue!50] (109,82) rectangle (110,83);
\fill[color=black] (105,79) rectangle (106,80);
\fill[color=black] (28,35) rectangle (29,36);
\fill[color=black] (77,51) rectangle (78,52);
\fill[color=yellow!50!black] (27,44) rectangle (29,45);
\fill[color=black] (11,11) rectangle (13,12);
\fill[color=black] (117,207) rectangle (118,209);
\fill[color=orange!50!black] (112,105) rectangle (114,106);
\fill[color=black] (114,111) rectangle (116,112);
\fill[color=black] (59,107) rectangle (61,108);
\fill[color=black] (70,44) rectangle (71,45);
\fill[color=black] (127,187) rectangle (128,189);
\fill[color=yellow] (30,40) rectangle (33,41);
\fill[color=yellow] (58,67) rectangle (59,69);
\fill[color=black] (55,109) rectangle (57,110);
\fill[color=black] (58,43) rectangle (60,44);
\fill[color=black] (116,161) rectangle (117,163);
\fill[color=blue] (64,59) rectangle (65,61);
\fill[color=orange] (16,13) rectangle (18,14);
\fill[color=black] (123,235) rectangle (125,236);
\fill[color=black] (117,110) rectangle (118,113);
\fill[color=black] (23,30) rectangle (24,31);
\fill[color=yellow] (128,184) rectangle (129,185);
\fill[color=blue!50] (118,90) rectangle (119,92);
\fill[color=black] (126,141) rectangle (127,143);
\fill[color=black] (24,10) rectangle (26,11);
\fill[color=black] (121,176) rectangle (122,177);
\fill[color=black] (121,95) rectangle (122,96);
\fill[color=orange!50!black] (48,45) rectangle (50,46);
\fill[color=yellow] (116,111) rectangle (117,113);
\fill[color=black] (19,47) rectangle (21,48);
\fill[color=blue] (127,189) rectangle (128,191);
\fill[color=black] (63,102) rectangle (64,103);
\fill[color=blue] (115,213) rectangle (116,215);
\fill[color=black] (101,75) rectangle (102,76);
\fill[color=black] (124,193) rectangle (125,195);
\fill[color=black] (120,153) rectangle (121,155);
\fill[color=black] (114,213) rectangle (115,215);
\fill[color=black] (22,11) rectangle (24,12);
\fill[color=yellow] (30,38) rectangle (31,40);
\fill[color=blue!50] (75,48) rectangle (77,49);
\fill[color=blue] (126,180) rectangle (129,181);
\fill[color=yellow] (57,49) rectangle (58,52);
\fill[color=black] (115,218) rectangle (116,219);
\fill[color=blue!50] (73,46) rectangle (74,47);
\fill[color=black] (109,100) rectangle (110,101);
\fill[color=black] (61,63) rectangle (62,65);
\fill[color=black] (106,90) rectangle (108,92);
\fill[color=black] (7,13) rectangle (9,14);
\fill[color=blue] (115,217) rectangle (116,218);
\fill[color=blue!50] (28,0) rectangle (29,2);
\fill[color=black] (35,9) rectangle (36,10);
\fill[color=black] (96,70) rectangle (97,71);
\fill[color=black] (30,4) rectangle (31,5);
\fill[color=black] (93,94) rectangle (95,95);
\fill[color=yellow!50!black] (5,15) rectangle (7,16);
\fill[color=yellow] (50,81) rectangle (52,83);
\fill[color=black] (61,52) rectangle (62,53);
\fill[color=blue!50] (132,104) rectangle (133,106);
\fill[color=black] (51,83) rectangle (52,85);
\fill[color=blue] (55,92) rectangle (56,94);
\fill[color=black] (56,44) rectangle (58,45);
\fill[color=yellow] (62,59) rectangle (63,61);
\fill[color=orange] (40,47) rectangle (42,48);
\fill[color=blue] (61,99) rectangle (62,100);
\fill[color=yellow] (27,35) rectangle (28,36);
\fill[color=black] (26,11) rectangle (28,12);
\fill[color=black] (114,169) rectangle (115,170);
\fill[color=orange] (97,93) rectangle (98,95);
\fill[color=black] (55,75) rectangle (56,77);
\fill[color=yellow!50!black] (9,13) rectangle (11,14);
\fill[color=black] (92,97) rectangle (94,98);
\fill[color=black] (20,14) rectangle (21,15);
\fill[color=black] (57,71) rectangle (58,73);
\fill[color=black] (55,29) rectangle (56,30);
\fill[color=black] (122,225) rectangle (123,226);
\fill[color=black] (117,220) rectangle (118,221);
\fill[color=black] (125,234) rectangle (127,235);
\fill[color=blue!50] (131,104) rectangle (132,105);
\fill[color=black] (120,108) rectangle (122,109);
\fill[color=black] (123,195) rectangle (124,197);
\fill[color=black] (102,76) rectangle (103,77);
\fill[color=black] (121,224) rectangle (122,225);
\fill[color=blue] (122,176) rectangle (123,177);
\fill[color=blue!50] (121,94) rectangle (122,95);
\fill[color=black] (103,94) rectangle (104,95);
\fill[color=yellow] (114,170) rectangle (115,171);
\fill[color=yellow] (96,97) rectangle (98,98);
\fill[color=yellow!50!black] (57,109) rectangle (59,110);
\fill[color=black] (119,174) rectangle (120,175);
\fill[color=blue] (120,203) rectangle (121,205);
\fill[color=yellow] (54,46) rectangle (55,48);
\fill[color=yellow] (116,124) rectangle (117,125);
\fill[color=yellow] (122,178) rectangle (123,179);
\fill[color=yellow] (119,127) rectangle (120,128);
\fill[color=black] (115,211) rectangle (116,213);
\fill[color=black] (99,91) rectangle (101,92);
\fill[color=yellow] (127,135) rectangle (128,136);
\fill[color=black] (120,94) rectangle (121,95);
\fill[color=black] (104,108) rectangle (106,109);
\fill[color=black] (105,96) rectangle (106,97);
\fill[color=black] (118,125) rectangle (119,126);
\fill[color=black] (108,106) rectangle (110,107);
\fill[color=black] (48,44) rectangle (50,45);
\fill[color=blue!50] (30,3) rectangle (31,4);
\fill[color=black] (29,36) rectangle (30,37);
\fill[color=yellow] (111,103) rectangle (112,104);
\fill[color=blue] (106,92) rectangle (108,93);
\fill[color=yellow] (115,112) rectangle (116,115);
\fill[color=black] (30,9) rectangle (32,10);
\fill[color=blue!50] (34,7) rectangle (35,8);
\fill[color=yellow] (105,97) rectangle (106,98);
\fill[color=blue!50] (111,84) rectangle (112,85);
\fill[color=black] (100,110) rectangle (102,111);
\fill[color=orange!50!black] (122,105) rectangle (124,107);
\fill[color=yellow] (107,99) rectangle (108,101);
\fill[color=yellow] (31,39) rectangle (32,40);
\fill[color=yellow] (127,137) rectangle (128,139);
\fill[color=black] (51,111) rectangle (53,112);
\fill[color=yellow] (52,47) rectangle (54,48);
\fill[color=black] (19,19) rectangle (20,21);
\fill[color=black] (95,69) rectangle (96,70);
\fill[color=black] (57,48) rectangle (58,49);
\fill[color=blue] (124,147) rectangle (125,149);
\fill[color=yellow] (64,56) rectangle (65,57);
\fill[color=black] (119,93) rectangle (120,94);
\fill[color=black] (126,189) rectangle (127,191);
\fill[color=blue!50] (114,87) rectangle (115,88);
\fill[color=yellow] (115,238) rectangle (117,239);
\fill[color=black] (72,46) rectangle (73,47);
\fill[color=blue!50] (58,31) rectangle (59,32);
\fill[color=yellow] (127,232) rectangle (129,233);
\fill[color=black] (128,185) rectangle (129,187);
\fill[color=orange] (48,43) rectangle (50,44);
\fill[color=orange!50!black] (58,42) rectangle (60,43);
\fill[color=blue!50] (106,78) rectangle (107,80);
\fill[color=blue!50] (44,16) rectangle (45,18);
\fill[color=blue] (112,102) rectangle (113,103);
\fill[color=black] (120,175) rectangle (121,176);
\fill[color=yellow] (127,231) rectangle (128,232);
\fill[color=black] (63,54) rectangle (64,55);
\fill[color=black] (98,111) rectangle (100,112);
\fill[color=black] (128,135) rectangle (129,136);
\fill[color=yellow!50!black] (31,42) rectangle (33,43);
\fill[color=black] (122,107) rectangle (124,108);
\fill[color=black] (130,232) rectangle (134,233);
\fill[color=blue] (126,106) rectangle (129,107);
\fill[color=black] (114,117) rectangle (115,119);
\fill[color=blue] (126,228) rectangle (128,229);
\fill[color=black] (97,92) rectangle (99,93);
\fill[color=blue] (117,113) rectangle (118,115);
\fill[color=orange] (95,94) rectangle (97,95);
\fill[color=black] (67,41) rectangle (68,42);
\fill[color=blue] (64,41) rectangle (65,43);
\fill[color=black] (45,19) rectangle (46,20);
\fill[color=blue!50] (128,100) rectangle (130,102);
\fill[color=black] (133,107) rectangle (134,108);
\fill[color=blue!50] (105,78) rectangle (106,79);
\fill[color=black] (114,165) rectangle (115,167);
\fill[color=orange] (98,93) rectangle (100,94);
\fill[color=yellow!50!black] (127,234) rectangle (129,236);
\fill[color=black] (115,122) rectangle (116,123);
\fill[color=orange] (13,15) rectangle (14,16);
\fill[color=yellow] (30,41) rectangle (31,42);
\fill[color=blue] (106,96) rectangle (107,97);
\fill[color=blue] (30,36) rectangle (32,37);
\fill[color=black] (43,17) rectangle (44,18);
\fill[color=black] (107,98) rectangle (108,99);
\fill[color=orange] (52,41) rectangle (54,42);
\fill[color=black] (130,104) rectangle (131,105);
\fill[color=yellow] (108,100) rectangle (109,101);
\fill[color=black] (28,2) rectangle (29,3);
\fill[color=black] (32,39) rectangle (33,40);
\fill[color=yellow] (116,172) rectangle (117,174);
\fill[color=black] (116,110) rectangle (117,111);
\fill[color=blue!50] (87,60) rectangle (88,61);
\fill[color=black] (59,67) rectangle (60,69);
\fill[color=yellow] (55,71) rectangle (56,75);
\fill[color=blue!50] (96,69) rectangle (97,70);
\fill[color=black] (115,239) rectangle (117,240);
\fill[color=blue!50] (76,49) rectangle (77,50);
\fill[color=blue!50] (89,62) rectangle (90,63);
\fill[color=blue] (54,92) rectangle (55,93);
\fill[color=blue] (128,133) rectangle (129,135);
\fill[color=yellow] (18,19) rectangle (19,21);
\fill[color=blue] (119,173) rectangle (120,174);
\fill[color=black] (110,89) rectangle (112,90);
\fill[color=blue] (124,129) rectangle (125,131);
\fill[color=orange!50!black] (100,111) rectangle (102,112);
\fill[color=black] (29,42) rectangle (31,43);
\fill[color=black] (16,14) rectangle (18,15);
\fill[color=blue!50] (62,35) rectangle (63,36);
\fill[color=black] (97,71) rectangle (98,72);
\fill[color=yellow] (58,50) rectangle (59,52);
\fill[color=black] (123,226) rectangle (124,227);
\fill[color=blue!50] (49,21) rectangle (50,23);
\fill[color=black] (128,104) rectangle (129,105);
\fill[color=black] (27,1) rectangle (28,2);
\fill[color=yellow!50!black] (125,235) rectangle (127,236);
\fill[color=black] (55,45) rectangle (56,47);
\fill[color=black] (57,108) rectangle (59,109);
\fill[color=black] (15,9) rectangle (17,10);
\fill[color=blue] (25,31) rectangle (26,32);
\fill[color=orange!50!black] (26,10) rectangle (28,11);
\fill[color=black] (124,131) rectangle (125,132);
\fill[color=blue] (64,102) rectangle (65,103);
\fill[color=yellow] (114,122) rectangle (115,123);
\fill[color=black] (124,145) rectangle (125,147);
\fill[color=black] (62,53) rectangle (63,54);
\fill[color=black] (31,41) rectangle (33,42);
\fill[color=black] (83,57) rectangle (84,58);
\fill[color=black] (32,6) rectangle (33,7);
\fill[color=black] (118,205) rectangle (119,207);
\fill[color=yellow] (121,129) rectangle (122,130);
\fill[color=blue] (57,73) rectangle (58,75);
\fill[color=blue] (50,87) rectangle (51,89);
\fill[color=orange] (98,110) rectangle (100,111);
\fill[color=black] (62,36) rectangle (63,37);
\fill[color=blue!50] (124,96) rectangle (125,98);
\fill[color=yellow!50!black] (119,238) rectangle (121,239);
\fill[color=yellow] (102,94) rectangle (103,95);
\fill[color=black] (50,24) rectangle (51,25);
\fill[color=yellow] (57,98) rectangle (59,99);
\fill[color=yellow] (56,71) rectangle (57,73);
\fill[color=blue] (64,54) rectangle (65,55);
\fill[color=blue] (117,171) rectangle (118,172);
\fill[color=black] (52,91) rectangle (53,92);
\fill[color=yellow] (19,27) rectangle (20,30);
\fill[color=blue] (62,42) rectangle (64,43);
\fill[color=yellow] (117,203) rectangle (119,205);
\fill[color=black] (117,159) rectangle (118,161);
\fill[color=blue] (108,98) rectangle (109,99);
\fill[color=black] (26,33) rectangle (27,34);
\fill[color=blue] (120,109) rectangle (122,110);
\fill[color=black] (44,46) rectangle (46,47);
\fill[color=black] (127,233) rectangle (129,234);
\fill[color=blue] (59,69) rectangle (60,71);
\fill[color=black] (26,9) rectangle (28,10);
\fill[color=black] (82,56) rectangle (83,57);
\fill[color=blue] (59,49) rectangle (60,50);
\fill[color=black] (114,217) rectangle (115,218);
\fill[color=black] (88,62) rectangle (89,63);
\fill[color=black] (28,10) rectangle (30,11);
\fill[color=yellow!50!black] (63,106) rectangle (65,107);
\fill[color=yellow] (117,173) rectangle (118,174);
\fill[color=black] (114,88) rectangle (115,89);
\fill[color=black] (42,47) rectangle (44,48);
\fill[color=black] (13,10) rectangle (15,11);
\fill[color=blue!50] (43,16) rectangle (44,17);
\fill[color=black] (14,15) rectangle (16,16);
\fill[color=black] (56,30) rectangle (57,31);
\fill[color=black] (78,52) rectangle (79,53);
\fill[color=black] (31,5) rectangle (32,6);
\fill[color=orange!50!black] (124,105) rectangle (126,106);
\fill[color=yellow] (120,236) rectangle (121,237);
\fill[color=blue!50] (65,38) rectangle (66,39);
\fill[color=yellow] (20,28) rectangle (21,30);
\fill[color=blue!50] (56,28) rectangle (57,30);
\fill[color=blue!50] (92,65) rectangle (93,66);
\fill[color=orange] (104,107) rectangle (106,108);
\fill[color=black] (104,95) rectangle (105,96);
\fill[color=blue!50] (69,42) rectangle (70,43);
\fill[color=black] (50,89) rectangle (51,90);
\fill[color=orange] (20,11) rectangle (22,12);
\fill[color=yellow] (120,224) rectangle (121,225);
\fill[color=black] (44,18) rectangle (45,19);
\fill[color=black] (18,15) rectangle (20,16);
\fill[color=black] (125,132) rectangle (126,133);
\fill[color=yellow] (117,205) rectangle (118,207);
\fill[color=blue!50] (83,56) rectangle (84,57);
\fill[color=black] (21,28) rectangle (22,29);
\fill[color=orange] (15,10) rectangle (17,11);
\fill[color=blue] (52,83) rectangle (53,85);
\fill[color=blue] (23,14) rectangle (24,15);
\fill[color=orange] (92,96) rectangle (94,97);
\fill[color=black] (127,101) rectangle (128,102);
\fill[color=blue!50] (117,90) rectangle (118,91);
\fill[color=black] (42,16) rectangle (43,17);
\fill[color=yellow] (25,33) rectangle (26,34);
\fill[color=yellow] (19,46) rectangle (21,47);
\fill[color=black] (126,181) rectangle (127,182);
\fill[color=blue] (52,90) rectangle (53,91);
\fill[color=black] (125,228) rectangle (126,229);
\fill[color=black] (118,221) rectangle (119,222);
\fill[color=black] (127,182) rectangle (128,183);
\fill[color=black] (122,177) rectangle (123,178);
\fill[color=black] (63,105) rectangle (65,106);
\fill[color=blue] (55,77) rectangle (56,79);
\fill[color=yellow] (61,53) rectangle (62,55);
\fill[color=black] (24,31) rectangle (25,32);
\fill[color=yellow] (117,221) rectangle (118,222);
\fill[color=blue] (56,45) rectangle (57,47);
\fill[color=blue] (127,181) rectangle (129,182);
\fill[color=blue] (61,51) rectangle (62,52);
\fill[color=black] (107,81) rectangle (108,82);
\fill[color=blue!50] (127,100) rectangle (128,101);
\fill[color=black] (59,98) rectangle (60,99);
\fill[color=blue!50] (94,67) rectangle (95,68);
\fill[color=black] (122,197) rectangle (123,199);
\fill[color=black] (123,130) rectangle (124,131);
\fill[color=black] (81,55) rectangle (82,56);
\fill[color=black] (36,10) rectangle (37,11);
\fill[color=black] (120,127) rectangle (121,128);
\fill[color=black] (65,39) rectangle (66,40);
\fill[color=black] (110,101) rectangle (111,102);
\fill[color=black] (56,95) rectangle (57,96);
\fill[color=blue!50] (81,54) rectangle (82,55);
\fill[color=black] (98,94) rectangle (100,96);
\fill[color=black] (111,102) rectangle (112,103);
\fill[color=black] (127,134) rectangle (128,135);
\fill[color=black] (60,42) rectangle (62,43);
\fill[color=black] (46,45) rectangle (48,46);
\fill[color=black] (117,91) rectangle (118,92);
\fill[color=black] (53,92) rectangle (54,93);
\fill[color=yellow] (21,29) rectangle (22,30);
\fill[color=black] (124,179) rectangle (125,180);
\fill[color=yellow] (124,228) rectangle (125,229);
\fill[color=black] (109,83) rectangle (110,84);
\fill[color=yellow] (123,234) rectangle (125,235);
\fill[color=black] (41,15) rectangle (42,16);
\fill[color=orange!50!black] (106,108) rectangle (108,109);
\fill[color=black] (86,60) rectangle (87,61);
\fill[color=black] (87,97) rectangle (89,98);
\fill[color=black] (115,170) rectangle (116,171);
\fill[color=yellow] (23,44) rectangle (25,45);
\fill[color=black] (84,58) rectangle (85,59);
\fill[color=black] (69,43) rectangle (70,44);
\fill[color=orange] (106,89) rectangle (108,90);
\fill[color=black] (63,37) rectangle (64,38);
\fill[color=blue] (128,105) rectangle (129,106);
\fill[color=black] (122,129) rectangle (123,130);
\fill[color=black] (56,73) rectangle (57,75);
\fill[color=blue] (31,37) rectangle (32,38);
\fill[color=black] (64,103) rectangle (65,104);
\fill[color=blue!50] (48,21) rectangle (49,22);
\fill[color=black] (60,34) rectangle (61,35);
\fill[color=black] (61,35) rectangle (62,36);
\fill[color=black] (95,93) rectangle (97,94);
\fill[color=blue] (22,28) rectangle (23,29);
\fill[color=black] (106,107) rectangle (108,108);
\fill[color=black] (114,121) rectangle (115,122);
\fill[color=blue!50] (51,24) rectangle (52,25);
\fill[color=blue] (124,178) rectangle (125,179);
\fill[color=blue] (117,219) rectangle (118,220);
\fill[color=yellow] (124,180) rectangle (125,181);
\fill[color=black] (68,42) rectangle (69,43);
\fill[color=yellow] (53,93) rectangle (54,94);
\fill[color=black] (128,102) rectangle (129,103);
\fill[color=yellow] (53,77) rectangle (54,79);
\fill[color=blue] (120,126) rectangle (121,127);
\fill[color=black] (92,66) rectangle (93,67);
\fill[color=black] (128,183) rectangle (129,184);
\fill[color=blue] (28,34) rectangle (29,35);
\fill[color=orange] (44,45) rectangle (46,46);
\fill[color=black] (22,29) rectangle (23,30);
\fill[color=yellow] (114,163) rectangle (115,165);
\fill[color=black] (108,82) rectangle (109,83);
\fill[color=black] (62,61) rectangle (63,63);
\fill[color=black] (54,28) rectangle (55,29);
\fill[color=blue!50] (55,28) rectangle (56,29);
\fill[color=black] (119,203) rectangle (120,205);
\fill[color=blue] (127,133) rectangle (128,134);
\fill[color=black] (132,106) rectangle (133,107);
\fill[color=yellow] (50,83) rectangle (51,85);
\fill[color=blue!50] (27,0) rectangle (28,1);
\fill[color=blue] (18,23) rectangle (19,25);
\fill[color=blue!50] (36,9) rectangle (37,10);
\fill[color=black] (25,32) rectangle (26,33);
\fill[color=yellow] (124,191) rectangle (125,193);
\fill[color=yellow] (57,97) rectangle (58,98);
\fill[color=black] (54,45) rectangle (55,46);
\fill[color=yellow!50!black] (23,46) rectangle (25,47);
\fill[color=blue] (123,129) rectangle (124,130);
\fill[color=black] (125,99) rectangle (126,100);
\fill[color=blue!50] (79,52) rectangle (80,53);
\fill[color=black] (22,13) rectangle (23,15);
\fill[color=blue] (128,182) rectangle (129,183);
\fill[color=blue] (127,229) rectangle (128,230);
\fill[color=black] (119,109) rectangle (120,110);
\fill[color=yellow] (114,218) rectangle (115,219);
\fill[color=black] (124,227) rectangle (125,228);
\fill[color=black] (31,38) rectangle (32,39);
\fill[color=black] (37,11) rectangle (38,12);
\fill[color=black] (58,49) rectangle (59,50);
\fill[color=black] (23,13) rectangle (24,14);
\fill[color=black] (46,20) rectangle (47,21);
\fill[color=blue!50] (46,19) rectangle (47,20);
\fill[color=blue] (117,123) rectangle (118,124);
\fill[color=blue!50] (99,72) rectangle (100,73);
\fill[color=black] (18,21) rectangle (19,23);
\fill[color=black] (91,65) rectangle (92,66);
\fill[color=black] (57,31) rectangle (58,32);
\fill[color=black] (62,101) rectangle (63,102);
\fill[color=black] (119,126) rectangle (120,127);
\fill[color=black] (80,54) rectangle (81,55);
\fill[color=blue!50] (85,58) rectangle (86,59);
\fill[color=black] (117,172) rectangle (118,173);
\fill[color=yellow] (119,153) rectangle (120,155);
\fill[color=yellow] (51,91) rectangle (52,92);
\fill[color=black] (76,50) rectangle (77,51);
\fill[color=blue!50] (102,75) rectangle (103,76);
\fill[color=black] (59,33) rectangle (60,34);
\fill[color=yellow] (62,54) rectangle (63,55);
\fill[color=black] (75,49) rectangle (76,50);
\fill[color=yellow] (59,51) rectangle (60,52);
\fill[color=black] (85,59) rectangle (86,60);
\fill[color=blue] (121,223) rectangle (122,224);
\fill[color=black] (51,25) rectangle (52,26);
\fill[color=black] (20,27) rectangle (21,28);
\fill[color=black] (58,32) rectangle (59,33);
\fill[color=blue!50] (123,96) rectangle (124,97);
\fill[color=blue] (59,97) rectangle (60,98);
\fill[color=blue!50] (67,40) rectangle (68,41);
\fill[color=yellow] (55,47) rectangle (56,48);
\fill[color=black] (94,68) rectangle (95,69);
\fill[color=black] (29,3) rectangle (30,4);
\fill[color=yellow] (61,101) rectangle (62,102);
\fill[color=black] (60,51) rectangle (61,52);
\fill[color=black] (122,96) rectangle (123,97);
\fill[color=black] (65,56) rectangle (66,57);
\fill[color=black] (71,45) rectangle (72,46);
\fill[color=blue!50] (39,12) rectangle (40,13);
\fill[color=blue!50] (129,102) rectangle (130,103);
\fill[color=black] (59,50) rectangle (60,51);
\fill[color=black] (73,47) rectangle (74,48);
\fill[color=black] (74,48) rectangle (75,49);
\fill[color=black] (106,97) rectangle (107,98);
\fill[color=black] (112,86) rectangle (113,87);
\fill[color=blue] (112,89) rectangle (113,90);

\draw[densely dotted, thick, green] (130.5,232.5)--(134,232.5);
\draw[densely dotted, thick, red] (129.5,185.5)--(129.5,232.5);
\draw[densely dotted, thick, white] (129.5,136.5)--(129.5,184.5);
\draw[densely dotted, thick, green] (129.5,105.5)--(129.5,135.5);

\draw[densely dotted, thick, green] (128.5,104.5)--(65.5,104.5);

\draw[densely dotted, thick, green] (65.5,103.5)--(65.5,56.5);
\draw[densely dotted, thick, white] (65.5,55.5)--(65.5,41.5);

\draw[densely dotted, thick, white] (64.5,40.5)--(34.5,40.5);

\draw[densely dotted, thick, red] (33.5,39.5)--(33.5,9.5);
\draw[densely dotted, thick, red] (32.5,8.5)--(17.5,8.5);

\draw[densely dotted, thick, red] (113.5,103.5)--(113.5,89.5);
\draw[densely dotted, thick, red] (112.5,88.5)--(105.5,88.5);

\node () at (131.5,101.5) {B};
\node () at (116.5,101.5) {C};
\node () at (97,115.5) {D};
\node () at (68.5,101.5) {A};
\node () at (9.5,8.5) {E};
\node () at (131.9,229.5) {F};

\picnote{(110,24)}{LB};
\picnote{(27,24)}{B};
\picnote{(23,39)}{Y};
\draw[->] (27,54) -- (30,50);
\picnote{(27,54)}{DY};
\draw[->] (35.5,54) -- (38.5,50);
\picnote{(35.5,54)}{O};
\draw[->] (44,54) -- (47,50);
\picnote{(44,54)}{DO};

\end{tikzpicture}
\end{center}
\caption{A configuration of the SFT $X_4$, with the blue half plane from the first layer. The frame is shown as a dotted border line. The colors of the dots correspond to the counter values, with red, white and green representing $0$, $1$ and $2$, respectively.}
\label{fig:Chain}
\end{figure}

==> ChainPicSimple.tex <==
\begin{figure}[ht]
\begin{center}
\begin{tikzpicture}[scale=0.1]

\draw[color=gray] (0,0) grid (74,67);

\fill[color=blue!50] (51,0) rectangle (74,49);
\fill[color=blue!50] (12,0) rectangle (51,10);
\fill[color=red] (24,34) rectangle (34,43);
\fill[color=red] (27,43) rectangle (34,49);
\fill[color=blue!50] (37,10) rectangle (51,35);
\fill[color=black] (35,65) rectangle (68,66);
\fill[color=blue!50] (61,49) rectangle (74,59);
\fill[color=blue!50] (27,10) rectangle (37,25);
\fill[color=blue!50] (68,59) rectangle (74,66);
\fill[color=blue!50] (14,10) rectangle (27,12);
\fill[color=black] (34,33) rectangle (35,65);
\fill[color=red] (30,49) rectangle (34,55);
\fill[color=red] (13,18) rectangle (18,21);
\fill[color=black] (4,3) rectangle (5,5);
\fill[color=black] (17,15) rectangle (18,16);
\fill[color=black] (18,17) rectangle (19,33);
\fill[color=black] (29,27) rectangle (30,28);
\fill[color=black] (10,9) rectangle (11,17);
\fill[color=blue!50] (32,25) rectangle (37,30);
\fill[color=black] (23,41) rectangle (24,43);
\fill[color=blue!50] (34,30) rectangle (37,32);
\fill[color=black] (55,53) rectangle (56,54);
\fill[color=blue!50] (8,0) rectangle (12,6);
\fill[color=blue!50] (69,66) rectangle (74,67);
\fill[color=blue!50] (56,49) rectangle (61,54);
\fill[color=blue!50] (6,0) rectangle (8,4);
\fill[color=black] (11,17) rectangle (12,19);
\fill[color=blue!50] (22,12) rectangle (27,20);
\fill[color=red] (36,66) rectangle (66,67);
\fill[color=blue!50] (58,54) rectangle (61,56);
\fill[color=blue!50] (17,12) rectangle (22,15);
\fill[color=red] (21,34) rectangle (24,37);
\fill[color=black] (3,2) rectangle (4,3);
\fill[color=red] (22,37) rectangle (24,39);
\fill[color=black] (19,33) rectangle (34,34);
\fill[color=red] (25,43) rectangle (27,45);
\fill[color=blue!50] (15,12) rectangle (17,13);
\fill[color=blue!50] (43,35) rectangle (51,41);
\fill[color=black] (5,5) rectangle (7,7);
\fill[color=black] (28,26) rectangle (29,27);
\fill[color=red] (29,49) rectangle (30,53);
\fill[color=red] (31,55) rectangle (34,57);
\fill[color=black] (52,50) rectangle (53,51);
\fill[color=red] (17,21) rectangle (18,29);
\fill[color=blue!50] (66,59) rectangle (68,64);
\fill[color=blue!50] (63,59) rectangle (66,61);
\fill[color=red] (26,45) rectangle (27,47);
\fill[color=black] (21,37) rectangle (22,39);
\fill[color=black] (22,20) rectangle (23,21);
\fill[color=red] (9,10) rectangle (10,13);
\fill[color=blue!50] (20,15) rectangle (22,18);
\fill[color=red] (15,21) rectangle (17,25);
\fill[color=blue!50] (13,10) rectangle (14,11);
\fill[color=black] (42,40) rectangle (43,41);
\fill[color=black] (57,55) rectangle (58,56);
\fill[color=black] (24,43) rectangle (25,45);
\fill[color=black] (27,49) rectangle (28,51);
\fill[color=black] (9,7) rectangle (10,8);
\fill[color=black] (30,55) rectangle (31,57);
\fill[color=black] (11,9) rectangle (12,10);
\fill[color=red] (16,25) rectangle (17,27);
\fill[color=black] (14,23) rectangle (15,25);
\fill[color=black] (40,38) rectangle (41,39);
\fill[color=black] (18,16) rectangle (19,17);
\fill[color=black] (22,39) rectangle (23,41);
\fill[color=black] (23,21) rectangle (24,22);
\fill[color=blue!50] (24,20) rectangle (27,22);
\fill[color=blue!50] (46,41) rectangle (51,44);
\fill[color=black] (8,11) rectangle (9,13);
\fill[color=black] (12,17) rectangle (18,18);
\fill[color=blue!50] (48,44) rectangle (51,46);
\fill[color=blue!50] (36,32) rectangle (37,34);
\fill[color=blue!50] (42,35) rectangle (43,40);
\fill[color=blue!50] (33,30) rectangle (34,31);
\fill[color=blue!50] (53,49) rectangle (56,51);
\fill[color=blue!50] (4,0) rectangle (6,2);
\fill[color=blue!50] (40,35) rectangle (42,38);
\fill[color=blue!50] (35,32) rectangle (36,33);
\fill[color=black] (63,61) rectangle (64,62);
\fill[color=black] (6,4) rectangle (7,5);
\fill[color=black] (7,9) rectangle (8,11);
\fill[color=red] (20,34) rectangle (21,35);
\fill[color=red] (33,57) rectangle (34,61);
\fill[color=blue!50] (30,25) rectangle (32,28);
\fill[color=blue!50] (26,22) rectangle (27,24);
\fill[color=black] (31,57) rectangle (32,59);
\fill[color=blue!50] (47,44) rectangle (48,45);
\fill[color=blue!50] (18,15) rectangle (20,16);
\fill[color=black] (33,61) rectangle (34,63);
\fill[color=black] (54,52) rectangle (55,53);
\fill[color=black] (41,39) rectangle (42,40);
\fill[color=black] (35,66) rectangle (36,67);
\fill[color=blue!50] (50,46) rectangle (51,48);
\fill[color=blue!50] (57,54) rectangle (58,55);
\fill[color=black] (21,19) rectangle (22,20);
\fill[color=blue!50] (65,61) rectangle (66,63);
\fill[color=blue!50] (45,41) rectangle (46,43);
\fill[color=black] (16,27) rectangle (17,29);
\fill[color=black] (29,53) rectangle (30,55);
\fill[color=red] (28,49) rectangle (29,51);
\fill[color=black] (32,59) rectangle (33,61);
\fill[color=black] (25,45) rectangle (26,47);
\fill[color=blue!50] (59,56) rectangle (61,57);
\fill[color=black] (16,14) rectangle (17,15);
\fill[color=blue!50] (10,6) rectangle (12,8);
\fill[color=black] (6,7) rectangle (7,9);
\fill[color=black] (47,45) rectangle (48,46);
\fill[color=black] (64,62) rectangle (65,63);
\fill[color=black] (25,23) rectangle (26,24);
\fill[color=black] (48,46) rectangle (49,47);
\fill[color=blue!50] (29,25) rectangle (30,27);
\fill[color=blue!50] (39,35) rectangle (40,37);
\fill[color=blue!50] (19,16) rectangle (20,17);
\fill[color=blue!50] (52,49) rectangle (53,50);
\fill[color=black] (59,57) rectangle (60,58);
\fill[color=blue!50] (7,4) rectangle (8,5);
\fill[color=red] (14,21) rectangle (15,23);
\fill[color=black] (36,34) rectangle (37,35);
\fill[color=red] (23,39) rectangle (24,41);
\fill[color=blue!50] (28,25) rectangle (29,26);
\fill[color=blue!50] (38,35) rectangle (39,36);
\fill[color=blue!50] (67,64) rectangle (68,65);
\fill[color=blue!50] (23,20) rectangle (24,21);
\fill[color=black] (20,35) rectangle (21,37);
\fill[color=black] (58,56) rectangle (59,57);
\fill[color=black] (26,47) rectangle (27,49);
\fill[color=blue!50] (16,13) rectangle (17,14);
\fill[color=blue!50] (64,61) rectangle (65,62);
\fill[color=black] (2,0) rectangle (3,1);
\fill[color=black] (61,59) rectangle (62,60);
\fill[color=black] (49,47) rectangle (50,48);
\fill[color=black] (10,8) rectangle (11,9);
\fill[color=red] (32,57) rectangle (33,59);
\fill[color=blue!50] (5,2) rectangle (6,3);
\fill[color=black] (26,24) rectangle (27,25);
\fill[color=black] (28,51) rectangle (29,53);
\fill[color=black] (45,43) rectangle (46,44);
\fill[color=black] (32,30) rectangle (33,31);
\fill[color=black] (17,29) rectangle (18,31);
\fill[color=black] (31,29) rectangle (32,30);
\fill[color=black] (39,37) rectangle (40,38);
\fill[color=black] (20,18) rectangle (21,19);
\fill[color=black] (9,13) rectangle (10,15);
\fill[color=black] (4,2) rectangle (5,3);
\fill[color=black] (53,51) rectangle (54,52);
\fill[color=black] (15,25) rectangle (16,27);
\fill[color=black] (46,44) rectangle (47,45);
\fill[color=blue!50] (41,38) rectangle (42,39);
\fill[color=black] (7,5) rectangle (8,6);
\fill[color=black] (51,49) rectangle (52,50);
\fill[color=black] (3,1) rectangle (4,2);
\fill[color=blue!50] (3,0) rectangle (4,1);
\fill[color=black] (24,22) rectangle (25,23);
\fill[color=red] (8,10) rectangle (9,11);
\fill[color=black] (14,12) rectangle (15,13);
\fill[color=blue!50] (44,41) rectangle (45,42);
\fill[color=black] (12,19) rectangle (13,21);
\fill[color=black] (5,3) rectangle (6,4);
\fill[color=black] (34,32) rectangle (35,33);
\fill[color=black] (44,42) rectangle (45,43);
\fill[color=blue!50] (60,57) rectangle (61,58);
\fill[color=black] (66,66) rectangle (67,67);
\fill[color=black] (33,31) rectangle (34,32);
\fill[color=black] (8,9) rectangle (10,10);
\fill[color=blue!50] (55,51) rectangle (56,53);
\fill[color=black] (30,28) rectangle (31,29);
\fill[color=black] (27,25) rectangle (28,26);
\fill[color=blue!50] (54,51) rectangle (55,52);
\fill[color=black] (13,21) rectangle (14,23);
\fill[color=black] (8,6) rectangle (9,7);
\fill[color=black] (19,17) rectangle (20,18);
\fill[color=blue!50] (31,28) rectangle (32,29);
\fill[color=blue!50] (11,8) rectangle (12,9);
\fill[color=black] (15,13) rectangle (16,14);
\fill[color=black] (43,41) rectangle (44,42);
\fill[color=black] (65,63) rectangle (66,64);
\fill[color=black] (66,64) rectangle (67,65);
\fill[color=black] (35,33) rectangle (36,34);
\fill[color=blue!50] (49,46) rectangle (50,47);
\fill[color=black] (50,48) rectangle (51,49);
\fill[color=blue!50] (62,59) rectangle (63,60);
\fill[color=blue!50] (25,22) rectangle (26,23);
\fill[color=black] (13,11) rectangle (14,12);
\fill[color=black] (37,35) rectangle (38,36);
\fill[color=black] (12,10) rectangle (13,11);
\fill[color=blue!50] (21,18) rectangle (22,19);
\fill[color=blue!50] (9,6) rectangle (10,7);
\fill[color=black] (56,54) rectangle (57,55);
\fill[color=black] (38,36) rectangle (39,37);
\fill[color=red] (12,18) rectangle (13,19);
\fill[color=black] (62,60) rectangle (63,61);
\fill[color=black] (19,34) rectangle (20,35);
\fill[color=black] (68,66) rectangle (69,67);
\fill[color=black] (60,58) rectangle (61,59);

\picnote{(30,40)}{R};
\picnote{(10,40)}{W};
\picnote{(50,40)}{LB};

\end{tikzpicture}
\end{center}
\caption{A configuration corresponding to $\tilde x^1$.}
\label{fig:ChainPicSimple}
\end{figure}

==> ChainPicSimple2.tex <==
\begin{figure}[ht]
\begin{center}
\begin{tikzpicture}[scale=0.09]

\fill[color=blue!50] (68,0) rectangle (99,68);
\fill[color=red!50!black] (23,36) rectangle (31,43);
\fill[color=blue!50] (86,68) rectangle (99,86);
\fill[color=blue] (66,0) rectangle (67,66);
\fill[color=blue!50] (115,0) rectangle (130,115);
\fill[color=blue!50] (107,0) rectangle (111,107);
\fill[color=blue!50] (113,0) rectangle (114,113);
\fill[color=black] (11,19) rectangle (20,20);
\fill[color=blue!50] (67,0) rectangle (68,67);
\fill[color=red!50] (62,68) rectangle (66,91);
\fill[color=blue!50] (101,0) rectangle (102,101);
\fill[color=blue!50] (59,0) rectangle (66,59);
\fill[color=blue!50] (24,0) rectangle (27,24);
\fill[color=red!50!black] (47,75) rectangle (60,91);
\fill[color=blue!50] (131,0) rectangle (133,131);
\fill[color=red!50!black] (54,91) rectangle (62,105);
\fill[color=blue] (99,0) rectangle (101,99);
\fill[color=red!50] (60,68) rectangle (62,75);
\fill[color=blue] (105,0) rectangle (107,105);
\fill[color=blue!50] (78,68) rectangle (86,78);
\fill[color=blue] (111,0) rectangle (113,111);
\fill[color=blue!50] (53,0) rectangle (54,53);
\fill[color=blue!50] (35,0) rectangle (51,35);
\fill[color=red!50!black] (68,132) rectangle (115,133);
\fill[color=black] (67,131) rectangle (132,132);
\fill[color=blue!50] (46,35) rectangle (51,46);
\fill[color=blue!50] (74,68) rectangle (78,74);
\fill[color=blue] (57,0) rectangle (59,57);
\fill[color=black] (66,66) rectangle (67,131);
\fill[color=blue] (52,0) rectangle (53,52);
\fill[color=blue] (30,0) rectangle (31,30);
\fill[color=black] (112,113) rectangle (114,114);
\fill[color=blue] (51,0) rectangle (52,51);
\fill[color=blue!50] (108,107) rectangle (111,108);
\fill[color=black] (18,20) rectangle (19,35);
\fill[color=red!50!black] (44,68) rectangle (47,85);
\fill[color=blue] (15,0) rectangle (17,15);
\fill[color=black] (114,114) rectangle (115,131);
\fill[color=black] (25,47) rectangle (26,49);
\fill[color=blue!50] (42,35) rectangle (46,42);
\fill[color=blue] (18,0) rectangle (19,18);
\fill[color=blue] (114,0) rectangle (115,114);
\fill[color=blue] (102,0) rectangle (103,102);
\fill[color=red!50!black] (41,68) rectangle (44,79);
\fill[color=black] (19,35) rectangle (36,36);
\fill[color=red!50!black] (47,68) rectangle (59,75);
\fill[color=black] (30,57) rectangle (31,59);
\fill[color=blue!50] (72,68) rectangle (74,72);
\fill[color=red!50!black] (25,43) rectangle (32,47);
\fill[color=blue!50] (93,86) rectangle (99,93);
\fill[color=red!50!black] (13,20) rectangle (17,23);
\fill[color=red!50!black] (60,83) rectangle (61,91);
\fill[color=blue!50] (103,0) rectangle (105,103);
\fill[color=blue!50] (31,0) rectangle (34,31);
\fill[color=red!50!black] (49,91) rectangle (54,95);
\fill[color=blue!50] (55,0) rectangle (57,55);
\fill[color=black] (113,115) rectangle (114,123);
\fill[color=black] (65,65) rectangle (66,66);
\fill[color=blue!50] (82,78) rectangle (86,82);
\fill[color=blue!50] (11,0) rectangle (15,11);
\fill[color=blue!50] (38,35) rectangle (42,38);
\fill[color=blue] (54,0) rectangle (55,54);
\fill[color=black] (6,6) rectangle (7,11);
\fill[color=red!50!black] (29,51) rectangle (33,55);
\fill[color=black] (49,95) rectangle (50,97);
\fill[color=blue] (130,0) rectangle (131,130);
\fill[color=blue!50] (122,115) rectangle (130,122);
\fill[color=blue!50] (7,0) rectangle (9,7);
\fill[color=black] (30,30) rectangle (31,35);
\fill[color=red!50!black] (43,79) rectangle (44,83);
\fill[color=blue!50] (19,0) rectangle (24,19);
\fill[color=black] (47,47) rectangle (48,48);
\fill[color=red!50] (116,132) rectangle (130,133);
\fill[color=black] (106,106) rectangle (107,115);
\fill[color=red!50!black] (63,115) rectangle (65,123);
\fill[color=red!50!black] (52,95) rectangle (54,101);
\fill[color=red!50!black] (56,105) rectangle (63,109);
\fill[color=black] (62,91) rectangle (63,99);
\fill[color=blue!50] (119,115) rectangle (122,119);
\fill[color=black] (55,59) rectangle (56,61);
\fill[color=black] (61,83) rectangle (62,91);
\fill[color=blue] (6,0) rectangle (7,6);
\fill[color=red!50!black] (32,59) rectangle (34,61);
\fill[color=red!50!black] (55,105) rectangle (56,107);
\fill[color=black] (111,111) rectangle (112,113);
\fill[color=blue] (27,0) rectangle (29,27);
\fill[color=red!50!black] (38,68) rectangle (41,73);
\fill[color=red!50!black] (56,60) rectangle (58,61);
\fill[color=black] (102,102) rectangle (103,107);
\fill[color=red!50!black] (17,27) rectangle (18,31);
\fill[color=black] (88,88) rectangle (89,89);
\fill[color=black] (3,3) rectangle (4,5);
\fill[color=blue!50] (40,38) rectangle (42,40);
\fill[color=red!50!black] (105,108) rectangle (106,111);
\fill[color=blue!50] (118,115) rectangle (119,118);
\fill[color=black] (118,118) rectangle (119,119);
\fill[color=black] (35,67) rectangle (66,68);
\fill[color=black] (16,29) rectangle (17,31);
\fill[color=black] (50,97) rectangle (51,99);
\fill[color=black] (62,62) rectangle (63,63);
\fill[color=red!50!black] (110,116) rectangle (113,121);
\fill[color=blue] (34,0) rectangle (35,34);
\fill[color=red!50!black] (45,85) rectangle (47,87);
\fill[color=red!50!black] (51,95) rectangle (52,99);
\fill[color=black] (63,99) rectangle (64,107);
\fill[color=black] (34,36) rectangle (35,67);
\fill[color=black] (28,28) rectangle (29,31);
\fill[color=black] (117,117) rectangle (118,118);
\fill[color=red!50!black] (40,73) rectangle (41,77);
\fill[color=black] (29,55) rectangle (30,57);
\fill[color=black] (107,115) rectangle (113,116);
\fill[color=blue!50] (5,0) rectangle (6,5);
\fill[color=blue!50] (64,59) rectangle (66,64);
\fill[color=black] (126,126) rectangle (127,127);
\fill[color=blue!50] (124,122) rectangle (130,124);
\fill[color=red!50] (61,75) rectangle (62,83);
\fill[color=blue!50] (17,0) rectangle (18,17);
\fill[color=blue] (3,0) rectangle (5,3);
\fill[color=red!50!black] (59,109) rectangle (64,115);
\fill[color=red!50] (64,91) rectangle (66,107);
\fill[color=blue!50] (76,74) rectangle (78,76);
\fill[color=black] (63,123) rectangle (64,125);
\fill[color=red!50] (65,107) rectangle (66,115);
\fill[color=black] (130,130) rectangle (131,131);
\fill[color=red!50!black] (27,47) rectangle (32,51);
\fill[color=black] (81,81) rectangle (82,82);
\fill[color=blue!50] (90,86) rectangle (93,90);
\fill[color=black] (32,43) rectangle (33,51);
\fill[color=black] (91,91) rectangle (92,92);
\fill[color=blue] (9,0) rectangle (11,9);
\fill[color=red!50] (33,36) rectangle (34,51);
\fill[color=black] (12,12) rectangle (13,13);
\fill[color=blue!50] (29,0) rectangle (30,29);
\fill[color=black] (31,36) rectangle (32,43);
\fill[color=black] (48,93) rectangle (49,95);
\fill[color=blue!50] (85,82) rectangle (86,85);
\fill[color=blue!50] (49,46) rectangle (51,49);
\fill[color=blue!50] (127,124) rectangle (130,127);
\fill[color=black] (31,31) rectangle (32,32);
\fill[color=black] (57,57) rectangle (58,60);
\fill[color=black] (68,68) rectangle (69,69);
\fill[color=blue!50] (25,24) rectangle (27,25);
\fill[color=red!50!black] (62,99) rectangle (63,105);
\fill[color=black] (46,89) rectangle (47,91);
\fill[color=blue!50] (62,59) rectangle (64,62);
\fill[color=black] (82,82) rectangle (83,83);
\fill[color=red!50!black] (14,23) rectangle (17,25);
\fill[color=blue!50] (61,59) rectangle (62,61);
\fill[color=red!50!black] (60,115) rectangle (63,117);
\fill[color=black] (39,39) rectangle (40,40);
\fill[color=black] (29,31) rectangle (30,33);
\fill[color=black] (17,20) rectangle (18,27);
\fill[color=blue!50] (77,76) rectangle (78,77);
\fill[color=black] (130,132) rectangle (131,133);
\fill[color=black] (110,110) rectangle (111,111);
\fill[color=black] (21,39) rectangle (22,41);
\fill[color=red!50] (32,36) rectangle (33,43);
\fill[color=black] (52,52) rectangle (53,55);
\fill[color=red!50!black] (21,36) rectangle (23,39);
\fill[color=red!50!black] (50,95) rectangle (51,97);
\fill[color=blue!50] (110,108) rectangle (111,110);
\fill[color=blue!50] (132,131) rectangle (133,132);
\fill[color=red!50!black] (30,55) rectangle (33,57);
\fill[color=black] (10,10) rectangle (11,19);
\fill[color=black] (124,124) rectangle (125,125);
\fill[color=black] (65,115) rectangle (66,123);
\fill[color=black] (51,51) rectangle (52,53);
\fill[color=blue!50] (1,0) rectangle (3,1);
\fill[color=black] (58,58) rectangle (59,67);
\fill[color=black] (14,25) rectangle (15,27);
\fill[color=red!50!black] (62,117) rectangle (63,121);
\fill[color=blue!50] (75,74) rectangle (76,75);
\fill[color=blue!50] (104,103) rectangle (105,104);
\fill[color=red!50!black] (12,20) rectangle (13,21);
\fill[color=black] (4,4) rectangle (5,7);
\fill[color=black] (58,113) rectangle (59,115);
\fill[color=red!50!black] (9,12) rectangle (10,15);
\fill[color=blue!50] (12,11) rectangle (15,12);
\fill[color=black] (112,125) rectangle (113,127);
\fill[color=black] (1,1) rectangle (2,2);
\fill[color=black] (72,72) rectangle (73,73);
\fill[color=blue!50] (84,82) rectangle (85,84);
\fill[color=black] (0,0) rectangle (1,1);
\fill[color=black] (75,75) rectangle (76,76);
\fill[color=black] (71,71) rectangle (72,72);
\fill[color=black] (5,5) rectangle (6,6);
\fill[color=black] (25,25) rectangle (26,26);
\fill[color=black] (53,55) rectangle (55,57);
\fill[color=black] (33,51) rectangle (34,59);
\fill[color=black] (60,75) rectangle (61,83);
\fill[color=blue!50] (13,12) rectangle (15,13);
\fill[color=black] (37,71) rectangle (38,73);
\fill[color=black] (127,127) rectangle (128,128);
\fill[color=blue!50] (80,78) rectangle (82,80);
\fill[color=black] (80,80) rectangle (81,81);
\fill[color=black] (59,68) rectangle (60,75);
\fill[color=black] (100,100) rectangle (101,103);
\fill[color=red!50!black] (109,116) rectangle (110,119);
\fill[color=blue!50] (8,7) rectangle (9,8);
\fill[color=black] (89,89) rectangle (90,90);
\fill[color=blue!50] (97,93) rectangle (99,97);
\fill[color=blue] (28,27) rectangle (29,28);
\fill[color=black] (17,31) rectangle (18,33);
\fill[color=red!50] (63,91) rectangle (64,99);
\fill[color=black] (59,115) rectangle (60,117);
\fill[color=black] (23,43) rectangle (24,45);
\fill[color=blue!50] (92,90) rectangle (93,92);
\fill[color=black] (40,77) rectangle (41,79);
\fill[color=black] (45,87) rectangle (46,89);
\fill[color=blue!50] (129,127) rectangle (130,129);
\fill[color=black] (27,51) rectangle (28,53);
\fill[color=black] (55,55) rectangle (56,56);
\fill[color=black] (59,59) rectangle (60,60);
\fill[color=red!50!black] (108,116) rectangle (109,117);
\fill[color=blue!50] (63,62) rectangle (64,63);
\fill[color=blue!50] (33,31) rectangle (34,33);
\fill[color=black] (125,125) rectangle (126,126);
\fill[color=black] (46,46) rectangle (47,47);
\fill[color=black] (110,121) rectangle (111,123);
\fill[color=black] (64,107) rectangle (65,115);
\fill[color=red!50!black] (57,109) rectangle (59,111);
\fill[color=red!50!black] (37,68) rectangle (38,71);
\fill[color=black] (27,27) rectangle (28,29);
\fill[color=black] (9,15) rectangle (10,17);
\fill[color=black] (119,119) rectangle (120,120);
\fill[color=red!50!black] (22,39) rectangle (23,41);
\fill[color=blue!50] (89,86) rectangle (90,89);
\fill[color=black] (13,23) rectangle (14,25);
\fill[color=black] (16,16) rectangle (17,19);
\fill[color=red!50!black] (15,25) rectangle (17,27);
\fill[color=black] (9,9) rectangle (10,12);
\fill[color=red!50!black] (39,73) rectangle (40,75);
\fill[color=black] (54,54) rectangle (55,55);
\fill[color=blue!50] (69,68) rectangle (72,69);
\fill[color=blue!50] (65,64) rectangle (66,65);
\fill[color=blue!50] (20,19) rectangle (24,20);
\fill[color=red!50!black] (111,121) rectangle (113,123);
\fill[color=black] (43,83) rectangle (44,85);
\fill[color=black] (65,127) rectangle (66,129);
\fill[color=black] (37,37) rectangle (38,38);
\fill[color=black] (57,63) rectangle (58,65);
\fill[color=red!50!black] (57,61) rectangle (58,63);
\fill[color=black] (56,61) rectangle (57,63);
\fill[color=blue!50] (45,42) rectangle (46,45);
\fill[color=black] (26,49) rectangle (27,51);
\fill[color=black] (87,87) rectangle (88,88);
\fill[color=red!50!black] (42,79) rectangle (43,81);
\fill[color=black] (85,85) rectangle (86,86);
\fill[color=black] (112,112) rectangle (113,113);
\fill[color=black] (26,26) rectangle (27,27);
\fill[color=blue!50] (41,40) rectangle (42,41);
\fill[color=black] (31,59) rectangle (32,61);
\fill[color=blue!50] (22,20) rectangle (24,22);
\fill[color=black] (73,73) rectangle (74,74);
\fill[color=black] (34,34) rectangle (35,35);
\fill[color=blue!50] (95,93) rectangle (97,95);
\fill[color=black] (60,117) rectangle (61,119);
\fill[color=black] (23,23) rectangle (24,24);
\fill[color=blue!50] (56,55) rectangle (57,56);
\fill[color=red!50!black] (28,51) rectangle (29,53);
\fill[color=black] (105,105) rectangle (106,108);
\fill[color=black] (19,36) rectangle (20,37);
\fill[color=blue!50] (32,31) rectangle (33,32);
\fill[color=red!50!black] (65,123) rectangle (66,127);
\fill[color=blue!50] (44,42) rectangle (45,44);
\fill[color=black] (64,125) rectangle (65,127);
\fill[color=black] (11,11) rectangle (12,12);
\fill[color=red!50!black] (46,87) rectangle (47,89);
\fill[color=black] (109,119) rectangle (110,121);
\fill[color=blue!50] (126,124) rectangle (127,126);
\fill[color=black] (18,18) rectangle (19,19);
\fill[color=red!50!black] (112,123) rectangle (114,125);
\fill[color=red!50!black] (48,91) rectangle (49,93);
\fill[color=blue!50] (36,35) rectangle (38,36);
\fill[color=red!50!black] (64,123) rectangle (65,125);
\fill[color=black] (47,91) rectangle (48,93);
\fill[color=black] (83,83) rectangle (84,84);
\fill[color=black] (61,119) rectangle (62,121);
\fill[color=blue!50] (73,72) rectangle (74,73);
\fill[color=blue!50] (39,38) rectangle (40,39);
\fill[color=red!50!black] (53,101) rectangle (54,103);
\fill[color=blue!50] (116,115) rectangle (118,116);
\fill[color=black] (35,68) rectangle (36,69);
\fill[color=black] (45,45) rectangle (46,46);
\fill[color=blue!50] (128,127) rectangle (129,128);
\fill[color=black] (120,120) rectangle (121,121);
\fill[color=blue!50] (14,13) rectangle (15,14);
\fill[color=black] (97,97) rectangle (98,98);
\fill[color=black] (55,107) rectangle (56,109);
\fill[color=black] (61,61) rectangle (62,62);
\fill[color=blue] (58,57) rectangle (59,58);
\fill[color=black] (90,90) rectangle (91,91);
\fill[color=blue!50] (83,82) rectangle (84,83);
\fill[color=black] (74,74) rectangle (75,75);
\fill[color=black] (32,32) rectangle (33,33);
\fill[color=blue!50] (81,80) rectangle (82,81);
\fill[color=black] (113,127) rectangle (114,129);
\fill[color=red!50!black] (58,111) rectangle (59,113);
\fill[color=black] (8,13) rectangle (9,15);
\fill[color=black] (5,7) rectangle (6,9);
\fill[color=black] (20,20) rectangle (21,21);
\fill[color=red!50!black] (113,125) rectangle (114,127);
\fill[color=black] (111,123) rectangle (112,125);
\fill[color=red!50!black] (24,43) rectangle (25,45);
\fill[color=black] (92,92) rectangle (93,93);
\fill[color=blue!50] (87,86) rectangle (89,87);
\fill[color=blue!50] (26,25) rectangle (27,26);
\fill[color=blue!50] (60,59) rectangle (61,60);
\fill[color=blue] (100,99) rectangle (101,100);
\fill[color=red!50!black] (104,108) rectangle (105,109);
\fill[color=blue] (112,111) rectangle (113,112);
\fill[color=black] (51,99) rectangle (52,101);
\fill[color=blue!50] (117,116) rectangle (118,117);
\fill[color=blue!50] (43,42) rectangle (44,43);
\fill[color=black] (109,109) rectangle (110,110);
\fill[color=red!50!black] (61,117) rectangle (62,119);
\fill[color=black] (22,41) rectangle (23,43);
\fill[color=black] (20,37) rectangle (21,39);
\fill[color=black] (53,103) rectangle (54,105);
\fill[color=black] (33,63) rectangle (34,65);
\fill[color=black] (84,84) rectangle (85,85);
\fill[color=red!50!black] (31,57) rectangle (33,59);
\fill[color=black] (63,63) rectangle (64,64);
\fill[color=black] (57,111) rectangle (58,113);
\fill[color=black] (77,77) rectangle (78,78);
\fill[color=black] (7,11) rectangle (8,13);
\fill[color=black] (13,13) rectangle (14,14);
\fill[color=black] (107,116) rectangle (108,117);
\fill[color=black] (50,50) rectangle (51,51);
\fill[color=black] (99,99) rectangle (100,101);
\fill[color=black] (28,53) rectangle (29,55);
\fill[color=black] (15,15) rectangle (16,17);
\fill[color=black] (101,103) rectangle (102,105);
\fill[color=black] (54,57) rectangle (55,59);
\fill[color=blue!50] (48,46) rectangle (49,48);
\fill[color=black] (12,21) rectangle (13,23);
\fill[color=black] (108,108) rectangle (109,109);
\fill[color=black] (14,14) rectangle (15,15);
\fill[color=black] (33,33) rectangle (34,34);
\fill[color=black] (24,45) rectangle (25,47);
\fill[color=black] (22,22) rectangle (23,23);
\fill[color=black] (24,24) rectangle (25,25);
\fill[color=black] (48,48) rectangle (49,49);
\fill[color=black] (76,76) rectangle (77,77);
\fill[color=black] (78,78) rectangle (79,79);
\fill[color=black] (15,27) rectangle (16,29);
\fill[color=black] (62,121) rectangle (63,123);
\fill[color=black] (129,129) rectangle (130,130);
\fill[color=blue] (16,15) rectangle (17,16);
\fill[color=blue!50] (37,36) rectangle (38,37);
\fill[color=blue!50] (94,93) rectangle (95,94);
\fill[color=red!50!black] (16,27) rectangle (17,29);
\fill[color=black] (103,107) rectangle (104,109);
\fill[color=black] (107,107) rectangle (108,108);
\fill[color=black] (105,111) rectangle (106,113);
\fill[color=black] (44,85) rectangle (45,87);
\fill[color=black] (21,21) rectangle (22,22);
\fill[color=black] (104,107) rectangle (105,108);
\fill[color=black] (42,42) rectangle (43,43);
\fill[color=black] (116,116) rectangle (117,117);
\fill[color=black] (67,132) rectangle (68,133);
\fill[color=black] (41,79) rectangle (42,81);
\fill[color=blue!50] (50,49) rectangle (51,50);
\fill[color=red!50!black] (26,47) rectangle (27,49);
\fill[color=black] (41,41) rectangle (42,42);
\fill[color=red!50!black] (8,12) rectangle (9,13);
\fill[color=black] (115,115) rectangle (116,116);
\fill[color=black] (132,132) rectangle (133,133);
\fill[color=black] (39,75) rectangle (40,77);
\fill[color=black] (93,93) rectangle (94,94);
\fill[color=blue!50] (71,69) rectangle (72,71);
\fill[color=blue!50] (109,108) rectangle (110,109);
\fill[color=black] (32,61) rectangle (33,63);
\fill[color=black] (98,98) rectangle (99,99);
\fill[color=blue!50] (23,22) rectangle (24,23);
\fill[color=black] (44,44) rectangle (45,45);
\fill[color=blue!50] (121,119) rectangle (122,121);
\fill[color=black] (8,11) rectangle (9,12);
\fill[color=black] (49,49) rectangle (50,50);
\fill[color=black] (67,67) rectangle (68,68);
\fill[color=black] (38,73) rectangle (39,75);
\fill[color=black] (17,17) rectangle (18,18);
\fill[color=blue!50] (96,95) rectangle (97,96);
\fill[color=black] (112,114) rectangle (113,115);
\fill[color=black] (115,132) rectangle (116,133);
\fill[color=red!50!black] (20,36) rectangle (21,37);
\fill[color=black] (52,101) rectangle (53,103);
\fill[color=black] (104,104) rectangle (105,105);
\fill[color=black] (56,109) rectangle (57,111);
\fill[color=blue!50] (98,97) rectangle (99,98);
\fill[color=black] (121,121) rectangle (122,122);
\fill[color=black] (123,123) rectangle (124,124);
\fill[color=blue!50] (21,20) rectangle (22,21);
\fill[color=black] (36,69) rectangle (37,71);
\fill[color=black] (8,8) rectangle (9,9);
\fill[color=red!50!black] (33,61) rectangle (34,63);
\fill[color=black] (42,81) rectangle (43,83);
\fill[color=black] (96,96) rectangle (97,97);
\fill[color=black] (103,103) rectangle (104,104);
\fill[color=black] (70,70) rectangle (71,71);
\fill[color=red!50!black] (63,107) rectangle (64,109);
\fill[color=black] (40,40) rectangle (41,41);
\fill[color=black] (11,20) rectangle (12,21);
\fill[color=black] (108,117) rectangle (109,119);
\fill[color=black] (36,36) rectangle (37,37);
\fill[color=blue] (10,9) rectangle (11,10);
\fill[color=black] (104,109) rectangle (105,111);
\fill[color=blue!50] (88,87) rectangle (89,88);
\fill[color=black] (53,53) rectangle (54,54);
\fill[color=blue] (4,3) rectangle (5,4);
\fill[color=black] (122,122) rectangle (123,123);
\fill[color=black] (69,69) rectangle (70,70);
\fill[color=black] (101,101) rectangle (102,102);
\fill[color=black] (95,95) rectangle (96,96);
\fill[color=black] (2,2) rectangle (3,3);
\fill[color=blue!50] (91,90) rectangle (92,91);
\fill[color=black] (79,79) rectangle (80,80);
\fill[color=black] (54,105) rectangle (55,107);
\fill[color=blue!50] (120,119) rectangle (121,120);
\fill[color=black] (128,128) rectangle (129,129);
\fill[color=black] (86,86) rectangle (87,87);
\fill[color=blue!50] (70,69) rectangle (71,70);
\fill[color=black] (56,59) rectangle (57,60);
\fill[color=blue!50] (47,46) rectangle (48,47);
\fill[color=blue!50] (125,124) rectangle (126,125);
\fill[color=black] (56,56) rectangle (57,57);
\fill[color=black] (94,94) rectangle (95,95);
\fill[color=red!50!black] (36,68) rectangle (37,69);
\fill[color=black] (38,38) rectangle (39,39);
\fill[color=blue!50] (123,122) rectangle (124,123);
\fill[color=black] (60,60) rectangle (61,61);
\fill[color=black] (7,7) rectangle (8,8);
\fill[color=black] (43,43) rectangle (44,44);
\fill[color=blue] (106,105) rectangle (107,106);
\fill[color=black] (64,64) rectangle (65,65);
\fill[color=blue!50] (79,78) rectangle (80,79);
\fill[color=blue!50] (2,1) rectangle (3,2);
\fill[color=black] (29,29) rectangle (30,30);

\picnote{(15,72)}{W};
\picnote{(50,72)}{DR};
\picnote{(63,72)}{LR};
\picnote{(85,72)}{LB};
\draw[->] (120,72) -- (115,72);
\picnote{(120,72)}{B};

\end{tikzpicture}
\end{center}
\caption{A configuration corresponding to $\Delta(\tilde x)$. The blue lines are not part of the actual configuration: they mark the vertical rows that are mapped to $1$ under $\phi_2$.}
\label{fig:ChainPicSimple2}
\end{figure}

==> CompuPic.tex <==
\begin{figure}[ht]
\begin{center}
\begin{tikzpicture}[scale=0.35]

\fill[color=blue!50!white] (4,12) rectangle (10,21);
\fill[color=yellow] (12,18) rectangle (13,19);
\node () at (12.5,18.5) {$\leftarrow$};
\fill[color=blue!50!white] (8,23) rectangle (9,32);
\fill[color=gray!50!white] (7,0) rectangle (22,6);
\fill[color=blue!50!white] (10,21) rectangle (22,32);
\fill[color=blue!50!white] (6,5) rectangle (7,12);
\fill[color=gray!50!white] (18,6) rectangle (22,17);
\fill[color=gray!50!white] (5,0) rectangle (7,4);
\fill[color=gray!50!white] (4,0) rectangle (5,3);
\fill[color=blue!50!white] (14,13) rectangle (15,16);
\fill[color=blue!50!white] (13,18) rectangle (20,21);
\fill[color=blue!50!white] (10,9) rectangle (11,20);
\fill[color=blue!50!white] (4,7) rectangle (6,9);
\fill[color=blue!50!white] (5,30) rectangle (7,32);
\fill[color=blue!50!white] (6,25) rectangle (8,30);
\fill[color=gray!50!white] (8,6) rectangle (18,7);
\fill[color=yellow] (5,29) rectangle (6,30);
\node () at (5.5,29.5) {$\rightarrow$};
\fill[color=blue!50!white] (7,11) rectangle (9,12);
\fill[color=blue!50!white] (8,8) rectangle (10,11);
\fill[color=blue!50!white] (4,9) rectangle (5,12);
\fill[color=blue!50!white] (9,22) rectangle (10,31);
\fill[color=yellow] (9,31) rectangle (10,32);
\node () at (9.5,31.5) {$\rightarrow$};
\fill[color=blue!50!white] (12,19) rectangle (13,21);
\fill[color=red] (3,9) rectangle (4,27);
\fill[color=yellow] (7,30) rectangle (8,31);
\node () at (7.5,30.5) {$\rightarrow$};
\fill[color=yellow] (5,9) rectangle (6,10);
\node () at (5.5,9.5) {$\rightarrow$};
\fill[color=blue!50!white] (15,16) rectangle (18,18);
\fill[color=blue!50!white] (11,14) rectangle (14,17);
\fill[color=blue!50!white] (5,10) rectangle (6,12);
\fill[color=yellow] (7,23) rectangle (8,24);
\node () at (7.5,23.5) {$\leftarrow$};
\fill[color=blue!50!white] (5,26) rectangle (6,29);
\fill[color=yellow] (4,26) rectangle (5,27);
\node () at (4.5,26.5) {$\leftarrow$};
\fill[color=yellow] (15,14) rectangle (16,15);
\node () at (15.5,14.5) {$\rightarrow$};
\fill[color=yellow] (3,7) rectangle (4,8);
\node () at (3.5,7.5) {$\leftarrow$};
\fill[color=red] (4,27) rectangle (5,32);
\fill[color=gray!50!white] (12,7) rectangle (18,11);
\fill[color=blue!50!white] (4,21) rectangle (8,23);
\fill[color=red] (3,29) rectangle (4,32);
\fill[color=blue!50!white] (12,11) rectangle (13,14);
\fill[color=gray!50!white] (21,17) rectangle (22,20);
\fill[color=yellow] (5,25) rectangle (6,26);
\node () at (5.5,25.5) {$\leftarrow$};
\fill[color=yellow] (10,20) rectangle (11,21);
\node () at (10.5,20.5) {$\leftarrow$};
\fill[color=yellow] (14,16) rectangle (15,17);
\node () at (14.5,16.5) {$\leftarrow$};
\fill[color=yellow] (4,6) rectangle (5,7);
\node () at (4.5,6.5) {$\leftarrow$};
\fill[color=blue!50!white] (11,10) rectangle (12,12);
\fill[color=blue!50!white] (11,17) rectangle (12,19);
\fill[color=gray!50!white] (16,11) rectangle (18,15);
\fill[color=yellow] (3,3) rectangle (4,4);
\node () at (3.5,3.5) {$\rightarrow$};
\fill[color=blue!50!white] (7,6) rectangle (8,10);
\fill[color=blue!50!white] (4,23) rectangle (5,26);
\fill[color=blue!50!white] (7,24) rectangle (8,25);
\fill[color=yellow] (3,28) rectangle (4,29);
\node () at (3.5,28.5) {$\rightarrow$};
\fill[color=gray!50!white] (17,15) rectangle (18,16);
\fill[color=gray!50!white] (3,0) rectangle (4,2);
\fill[color=yellow] (11,19) rectangle (12,20);
\node () at (11.5,19.5) {$\leftarrow$};
\fill[color=blue!50!white] (20,19) rectangle (21,21);
\fill[color=blue!50!white] (21,20) rectangle (22,21);
\fill[color=blue!50!white] (4,3) rectangle (5,6);
\fill[color=yellow] (3,2) rectangle (4,3);
\node () at (3.5,2.5) {$\leftarrow$};
\fill[color=yellow] (13,17) rectangle (14,18);
\node () at (13.5,17.5) {$\leftarrow$};
\fill[color=gray!50!white] (10,7) rectangle (12,9);
\fill[color=gray!50!white] (14,11) rectangle (16,13);
\fill[color=yellow] (6,24) rectangle (7,25);
\node () at (6.5,24.5) {$\leftarrow$};
\fill[color=yellow] (3,8) rectangle (4,9);
\node () at (3.5,8.5) {$\rightarrow$};
\fill[color=yellow] (5,5) rectangle (6,6);
\node () at (5.5,5.5) {$\leftarrow$};
\fill[color=yellow] (8,22) rectangle (9,23);
\node () at (8.5,22.5) {$\leftarrow$};
\fill[color=gray!50!white] (19,17) rectangle (21,18);
\fill[color=yellow] (7,10) rectangle (8,11);
\node () at (7.5,10.5) {$\rightarrow$};
\fill[color=gray!50!white] (9,7) rectangle (10,8);
\fill[color=gray!50!white] (11,9) rectangle (12,10);
\fill[color=blue!50!white] (5,6) rectangle (6,7);
\fill[color=blue!50!white] (18,17) rectangle (19,18);
\fill[color=yellow] (9,21) rectangle (10,22);
\node () at (9.5,21.5) {$\leftarrow$};
\fill[color=blue!50!white] (11,13) rectangle (12,14);
\fill[color=yellow] (15,15) rectangle (16,16);
\node () at (15.5,15.5) {$\leftarrow$};
\fill[color=gray!50!white] (13,11) rectangle (14,12);
\fill[color=blue!50!white] (7,31) rectangle (8,32);
\fill[color=yellow] (5,4) rectangle (6,5);
\node () at (5.5,4.5) {$\rightarrow$};
\fill[color=blue!50!white] (3,4) rectangle (4,7);
\fill[color=blue!50!white] (14,17) rectangle (15,18);
\fill[color=yellow] (9,11) rectangle (10,12);
\node () at (9.5,11.5) {$\rightarrow$};
\fill[color=blue!50!white] (5,23) rectangle (6,25);
\fill[color=blue!50!white] (12,17) rectangle (13,18);
\fill[color=blue!50!white] (16,15) rectangle (17,16);
\fill[color=blue!50!white] (13,12) rectangle (14,13);
\fill[color=yellow] (3,27) rectangle (4,28);
\node () at (3.5,27.5) {$\leftarrow$};
\fill[color=gray!50!white] (20,18) rectangle (21,19);
\fill[color=blue!50!white] (6,23) rectangle (7,24);
\fill[color=gray!50!white] (15,13) rectangle (16,14);
\fill[color=yellow] (11,12) rectangle (12,13);
\node () at (11.5,12.5) {$\rightarrow$};
\fill[color=blue!50!white] (8,21) rectangle (9,22);
\fill[color=gray!50!white] (6,4) rectangle (7,5);
\fill[color=blue!50!white] (11,20) rectangle (12,21);
\fill[color=blue!50!white] (8,7) rectangle (9,8);
\fill[color=yellow] (13,13) rectangle (14,14);
\node () at (13.5,13.5) {$\rightarrow$};
\draw (0,0) grid (22,32);

\draw[ultra thick] (3,2) -- (3,32);
\foreach \x in {3,4,5,...,20}{
	\draw[ultra thick] (\x,\x-1) -- +(1,0) -- +(1,1);
}
\draw[ultra thick] (21,20) -- +(1,0);

\draw[->] (1.5,33.25) -- (1.5,32.25);
\picnote{(1.5,33.25)}{W};
\draw[->] (4,33.25) -- (4,32.25);
\picnote{(4,33.25)}{R};
\draw[->] (7,33.25) -- (7,32.25);
\picnote{(7,33.25)}{B};
\draw[->] (9.5,33.25) -- (9.5,32.25);
\picnote{(9.5,33.25)}{Y};
\draw[->] (23.5,6.5) -- (22.25,6.5);
\picnote{(23.5,6.5)}{Gr};

\end{tikzpicture}
\end{center}
\caption{(A sofic projection of) the base of the computation cone. The limits of the cone are indicated by thick lines, and the zig-zag head by a yellow tile with an arrow indicating its direction. The red counter is incremented in the first two computation steps.}
\label{fig:CounterComputing}
\end{figure}

==> GridPic.tex <==
\begin{figure}[ht]
\begin{center}
\begin{tikzpicture}[scale=0.5]

\fill[color=red!50!white] (0,0) rectangle +(1,1);
\node () at (0.5,0.5) {$2$};
\node () at (1.5,0.5) {$0$};
\node () at (2.5,0.5) {$0$};
\node () at (3.5,0.5) {$0$};
\node () at (4.5,0.5) {$0$};
\fill[color=red!50!white] (5,0) rectangle +(1,1);
\node () at (5.5,0.5) {$2$};
\node () at (6.5,0.5) {$0$};
\node () at (7.5,0.5) {$0$};
\node () at (8.5,0.5) {$0$};
\node () at (9.5,0.5) {$0$};
\fill[color=gray!50!white] (0,1) rectangle +(1,1);
\node () at (0.5,1.5) {$1$};
\fill[color=red!50!white] (1,1) rectangle +(1,1);
\node () at (1.5,1.5) {$2$};
\node () at (2.5,1.5) {$0$};
\node () at (3.5,1.5) {$0$};
\node () at (4.5,1.5) {$0$};
\fill[color=gray!50!white] (5,1) rectangle +(1,1);
\node () at (5.5,1.5) {$1$};
\fill[color=red!50!white] (6,1) rectangle +(1,1);
\node () at (6.5,1.5) {$2$};
\node () at (7.5,1.5) {$0$};
\node () at (8.5,1.5) {$0$};
\node () at (9.5,1.5) {$0$};
\fill[color=gray!50!white] (0,2) rectangle +(1,1);
\node () at (0.5,2.5) {$1$};
\fill[color=gray!50!white] (1,2) rectangle +(1,1);
\node () at (1.5,2.5) {$1$};
\fill[color=red!50!white] (2,2) rectangle +(1,1);
\node () at (2.5,2.5) {$2$};
\node () at (3.5,2.5) {$0$};
\node () at (4.5,2.5) {$0$};
\fill[color=gray!50!white] (5,2) rectangle +(1,1);
\node () at (5.5,2.5) {$1$};
\fill[color=gray!50!white] (6,2) rectangle +(1,1);
\node () at (6.5,2.5) {$1$};
\fill[color=red!50!white] (7,2) rectangle +(1,1);
\node () at (7.5,2.5) {$2$};
\node () at (8.5,2.5) {$0$};
\node () at (9.5,2.5) {$0$};
\fill[color=gray!50!white] (0,3) rectangle +(1,1);
\node () at (0.5,3.5) {$1$};
\fill[color=gray!50!white] (1,3) rectangle +(1,1);
\node () at (1.5,3.5) {$1$};
\fill[color=gray!50!white] (2,3) rectangle +(1,1);
\node () at (2.5,3.5) {$1$};
\fill[color=red!50!white] (3,3) rectangle +(1,1);
\node () at (3.5,3.5) {$2$};
\node () at (4.5,3.5) {$0$};
\fill[color=gray!50!white] (5,3) rectangle +(1,1);
\node () at (5.5,3.5) {$1$};
\fill[color=gray!50!white] (6,3) rectangle +(1,1);
\node () at (6.5,3.5) {$1$};
\fill[color=gray!50!white] (7,3) rectangle +(1,1);
\node () at (7.5,3.5) {$1$};
\fill[color=red!50!white] (8,3) rectangle +(1,1);
\node () at (8.5,3.5) {$2$};
\node () at (9.5,3.5) {$0$};
\fill[color=gray!50!white] (0,4) rectangle +(1,1);
\node () at (0.5,4.5) {$1$};
\fill[color=gray!50!white] (1,4) rectangle +(1,1);
\node () at (1.5,4.5) {$1$};
\fill[color=gray!50!white] (2,4) rectangle +(1,1);
\node () at (2.5,4.5) {$1$};
\fill[color=gray!50!white] (3,4) rectangle +(1,1);
\node () at (3.5,4.5) {$1$};
\fill[color=red!50!white] (4,4) rectangle +(1,1);
\node () at (4.5,4.5) {$2$};
\fill[color=gray!50!white] (5,4) rectangle +(1,1);
\node () at (5.5,4.5) {$1$};
\fill[color=gray!50!white] (6,4) rectangle +(1,1);
\node () at (6.5,4.5) {$1$};
\fill[color=gray!50!white] (7,4) rectangle +(1,1);
\node () at (7.5,4.5) {$1$};
\fill[color=gray!50!white] (8,4) rectangle +(1,1);
\node () at (8.5,4.5) {$1$};
\fill[color=red!50!white] (9,4) rectangle +(1,1);
\node () at (9.5,4.5) {$2$};
\fill[color=red!50!white] (0,5) rectangle +(1,1);
\node () at (0.5,5.5) {$2$};
\node () at (1.5,5.5) {$0$};
\node () at (2.5,5.5) {$0$};
\node () at (3.5,5.5) {$0$};
\node () at (4.5,5.5) {$0$};
\fill[color=red!50!white] (5,5) rectangle +(1,1);
\node () at (5.5,5.5) {$2$};
\node () at (6.5,5.5) {$0$};
\node () at (7.5,5.5) {$0$};
\node () at (8.5,5.5) {$0$};
\node () at (9.5,5.5) {$0$};
\fill[color=gray!50!white] (0,6) rectangle +(1,1);
\node () at (0.5,6.5) {$1$};
\fill[color=red!50!white] (1,6) rectangle +(1,1);
\node () at (1.5,6.5) {$2$};
\node () at (2.5,6.5) {$0$};
\node () at (3.5,6.5) {$0$};
\node () at (4.5,6.5) {$0$};
\fill[color=gray!50!white] (5,6) rectangle +(1,1);
\node () at (5.5,6.5) {$1$};
\fill[color=red!50!white] (6,6) rectangle +(1,1);
\node () at (6.5,6.5) {$2$};
\node () at (7.5,6.5) {$0$};
\node () at (8.5,6.5) {$0$};
\node () at (9.5,6.5) {$0$};
\fill[color=gray!50!white] (0,7) rectangle +(1,1);
\node () at (0.5,7.5) {$1$};
\fill[color=gray!50!white] (1,7) rectangle +(1,1);
\node () at (1.5,7.5) {$1$};
\fill[color=red!50!white] (2,7) rectangle +(1,1);
\node () at (2.5,7.5) {$2$};
\node () at (3.5,7.5) {$0$};
\node () at (4.5,7.5) {$0$};
\fill[color=gray!50!white] (5,7) rectangle +(1,1);
\node () at (5.5,7.5) {$1$};
\fill[color=gray!50!white] (6,7) rectangle +(1,1);
\node () at (6.5,7.5) {$1$};
\fill[color=red!50!white] (7,7) rectangle +(1,1);
\node () at (7.5,7.5) {$2$};
\node () at (8.5,7.5) {$0$};
\node () at (9.5,7.5) {$0$};
\fill[color=gray!50!white] (0,8) rectangle +(1,1);
\node () at (0.5,8.5) {$1$};
\fill[color=gray!50!white] (1,8) rectangle +(1,1);
\node () at (1.5,8.5) {$1$};
\fill[color=gray!50!white] (2,8) rectangle +(1,1);
\node () at (2.5,8.5) {$1$};
\fill[color=red!50!white] (3,8) rectangle +(1,1);
\node () at (3.5,8.5) {$2$};
\node () at (4.5,8.5) {$0$};
\fill[color=gray!50!white] (5,8) rectangle +(1,1);
\node () at (5.5,8.5) {$1$};
\fill[color=gray!50!white] (6,8) rectangle +(1,1);
\node () at (6.5,8.5) {$1$};
\fill[color=gray!50!white] (7,8) rectangle +(1,1);
\node () at (7.5,8.5) {$1$};
\fill[color=red!50!white] (8,8) rectangle +(1,1);
\node () at (8.5,8.5) {$2$};
\node () at (9.5,8.5) {$0$};
\fill[color=gray!50!white] (0,9) rectangle +(1,1);
\node () at (0.5,9.5) {$1$};
\fill[color=gray!50!white] (1,9) rectangle +(1,1);
\node () at (1.5,9.5) {$1$};
\fill[color=gray!50!white] (2,9) rectangle +(1,1);
\node () at (2.5,9.5) {$1$};
\fill[color=gray!50!white] (3,9) rectangle +(1,1);
\node () at (3.5,9.5) {$1$};
\fill[color=red!50!white] (4,9) rectangle +(1,1);
\node () at (4.5,9.5) {$2$};
\fill[color=gray!50!white] (5,9) rectangle +(1,1);
\node () at (5.5,9.5) {$1$};
\fill[color=gray!50!white] (6,9) rectangle +(1,1);
\node () at (6.5,9.5) {$1$};
\fill[color=gray!50!white] (7,9) rectangle +(1,1);
\node () at (7.5,9.5) {$1$};
\fill[color=gray!50!white] (8,9) rectangle +(1,1);
\node () at (8.5,9.5) {$1$};
\fill[color=red!50!white] (9,9) rectangle +(1,1);
\node () at (9.5,9.5) {$2$};
\draw (0,0) grid (10,10);

\end{tikzpicture}
\end{center}
\caption{A partial configuration of the grid shift containing exactly the allowed $2 \times 2$ patterns.}
\label{fig:GridShift}
\end{figure}

==> InductionPic.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}[scale = 1.5]

\fill[blue!50] (0,0) -- (5,0) -- (5,5);
\draw (0,0) -- (5,5);

\draw (4,0) -- (4,10) -- (-1,10);
\draw (4,4) -- (1,4) -- (1,1) -- (-.5,1) -- (1,4) -- (4,10);
\draw[very thick] (4,4) -- (4,10);
\draw (-.5,1) -- (-1,1);
\draw (1,0) -- (1,4) -- (-1,4);
\draw[very thick] (1,1) -- (1,4);
\draw (3.25,4) -- (3.25,3.25) -- (3,3.25) -- cycle;
\draw[very thick] (3.25,3.25) -- (3.25,4);
\draw (3.25,0) -- (3.25,4);
\draw (3,3.25) -- (2,3.25);
\draw[dashed] (2,3.25) -- (1.5,3.25);
\draw (3.15,4.05) -- (3.15,3.3) -- (2.9,3.3) -- (2.9,3.25);

\draw (3.9,10) -- (3.9,4.05) -- (.9,4.05) -- (.9,1.05) -- (-.6,1.05) -- (-.6,1);

\draw[thick,dotted] (2.4,4) -- (2.4,2.5) -- (3.25,2.5);

\node[right] () at (4,7) {$\alpha$};
\node[right] () at (1,2.5) {$\beta$};
\node[below right] () at (3.25,4) {$\gamma$};

\node[above left] () at (3,5) {$T$};
\node[] () at (.5,1.75) {$T'$};
\node[above left] () at (3.2,3.5) {$T''$};

\node[below right] () at (4,4) {$(a,b)$};
\node[right] () at (4,10) {$(a,b+2^{k+1})$};
\node[below right] () at (1,4) {$(a-2^k,b)$};

\end{tikzpicture}
\end{center}
\caption{The three red triangles appearing in the induction in the proof of Theorem~\ref{thm:Chain}.}
\label{fig:InductionPic}
\end{figure}

==> QuarterPic.tex <==
\begin{figure}[ht]
\begin{center}
\begin{tikzpicture}[scale=0.5]

\fill[color=gray!50!white] (0,0) rectangle +(1,1);
\node () at (0.5,0.5) {$1$};
\fill[color=gray!50!white] (1,0) rectangle +(1,1);
\node () at (1.5,0.5) {$1$};
\fill[color=gray!50!white] (2,0) rectangle +(1,1);
\node () at (2.5,0.5) {$1$};
\fill[color=gray!50!white] (3,0) rectangle +(1,1);
\node () at (3.5,0.5) {$1$};
\fill[color=gray!50!white] (4,0) rectangle +(1,1);
\node () at (4.5,0.5) {$1$};
\fill[color=gray!50!white] (5,0) rectangle +(1,1);
\node () at (5.5,0.5) {$1$};
\fill[color=gray!50!white] (6,0) rectangle +(1,1);
\node () at (6.5,0.5) {$1$};
\fill[color=gray!50!white] (7,0) rectangle +(1,1);
\node () at (7.5,0.5) {$1$};
\fill[color=gray!50!white] (0,1) rectangle +(1,1);
\node () at (0.5,1.5) {$1$};
\fill[color=gray!50!white] (1,1) rectangle +(1,1);
\node () at (1.5,1.5) {$1$};
\fill[color=gray!50!white] (2,1) rectangle +(1,1);
\node () at (2.5,1.5) {$1$};
\fill[color=gray!50!white] (3,1) rectangle +(1,1);
\node () at (3.5,1.5) {$1$};
\fill[color=gray!50!white] (4,1) rectangle +(1,1);
\node () at (4.5,1.5) {$1$};
\fill[color=gray!50!white] (5,1) rectangle +(1,1);
\node () at (5.5,1.5) {$1$};
\fill[color=gray!50!white] (6,1) rectangle +(1,1);
\node () at (6.5,1.5) {$1$};
\fill[color=gray!50!white] (7,1) rectangle +(1,1);
\node () at (7.5,1.5) {$1$};
\fill[color=gray!50!white] (0,2) rectangle +(1,1);
\node () at (0.5,2.5) {$1$};
\fill[color=gray!50!white] (1,2) rectangle +(1,1);
\node () at (1.5,2.5) {$1$};
\fill[color=gray!50!white] (2,2) rectangle +(1,1);
\node () at (2.5,2.5) {$1$};
\fill[color=gray!50!white] (3,2) rectangle +(1,1);
\node () at (3.5,2.5) {$1$};
\fill[color=gray!50!white] (4,2) rectangle +(1,1);
\node () at (4.5,2.5) {$1$};
\fill[color=gray!50!white] (5,2) rectangle +(1,1);
\node () at (5.5,2.5) {$1$};
\fill[color=gray!50!white] (6,2) rectangle +(1,1);
\node () at (6.5,2.5) {$1$};
\fill[color=gray!50!white] (7,2) rectangle +(1,1);
\node () at (7.5,2.5) {$1$};
\fill[color=gray!50!white] (0,3) rectangle +(1,1);
\node () at (0.5,3.5) {$1$};
\fill[color=gray!50!white] (1,3) rectangle +(1,1);
\node () at (1.5,3.5) {$1$};
\fill[color=gray!50!white] (2,3) rectangle +(1,1);
\node () at (2.5,3.5) {$1$};
\fill[color=gray!50!white] (3,3) rectangle +(1,1);
\node () at (3.5,3.5) {$1$};
\fill[color=gray!50!white] (4,3) rectangle +(1,1);
\node () at (4.5,3.5) {$1$};
\fill[color=gray!50!white] (5,3) rectangle +(1,1);
\node () at (5.5,3.5) {$1$};
\fill[color=gray!50!white] (6,3) rectangle +(1,1);
\node () at (6.5,3.5) {$1$};
\fill[color=gray!50!white] (7,3) rectangle +(1,1);
\node () at (7.5,3.5) {$1$};
\node () at (0.5,4.5) {$0$};
\node () at (1.5,4.5) {$0$};
\node () at (2.5,4.5) {$0$};
\node () at (3.5,4.5) {$0$};
\fill[color=red!50!white] (4,4) rectangle +(1,1);
\node () at (4.5,4.5) {$2$};
\fill[color=red!50!white] (5,4) rectangle +(1,1);
\node () at (5.5,4.5) {$2$};
\fill[color=red!50!white] (6,4) rectangle +(1,1);
\node () at (6.5,4.5) {$2$};
\fill[color=red!50!white] (7,4) rectangle +(1,1);
\node () at (7.5,4.5) {$2$};
\node () at (0.5,5.5) {$0$};
\node () at (1.5,5.5) {$0$};
\node () at (2.5,5.5) {$0$};
\node () at (3.5,5.5) {$0$};
\fill[color=red!50!white] (4,5) rectangle +(1,1);
\node () at (4.5,5.5) {$2$};
\fill[color=red!50!white] (5,5) rectangle +(1,1);
\node () at (5.5,5.5) {$2$};
\fill[color=red!50!white] (6,5) rectangle +(1,1);
\node () at (6.5,5.5) {$2$};
\fill[color=red!50!white] (7,5) rectangle +(1,1);
\node () at (7.5,5.5) {$2$};
\node () at (0.5,6.5) {$0$};
\node () at (1.5,6.5) {$0$};
\node () at (2.5,6.5) {$0$};
\node () at (3.5,6.5) {$0$};
\fill[color=red!50!white] (4,6) rectangle +(1,1);
\node () at (4.5,6.5) {$2$};
\fill[color=red!50!white] (5,6) rectangle +(1,1);
\node () at (5.5,6.5) {$2$};
\fill[color=red!50!white] (6,6) rectangle +(1,1);
\node () at (6.5,6.5) {$2$};
\fill[color=red!50!white] (7,6) rectangle +(1,1);
\node () at (7.5,6.5) {$2$};
\node () at (0.5,7.5) {$0$};
\node () at (1.5,7.5) {$0$};
\node () at (2.5,7.5) {$0$};
\node () at (3.5,7.5) {$0$};
\fill[color=red!50!white] (4,7) rectangle +(1,1);
\node () at (4.5,7.5) {$2$};
\fill[color=red!50!white] (5,7) rectangle +(1,1);
\node () at (5.5,7.5) {$2$};
\fill[color=red!50!white] (6,7) rectangle +(1,1);
\node () at (6.5,7.5) {$2$};
\fill[color=red!50!white] (7,7) rectangle +(1,1);
\node () at (7.5,7.5) {$2$};
\draw (0,0) grid (8,8);

\end{tikzpicture}
\end{center}
\caption{A partial configuration of the quarter plane shift containing exactly the allowed $2 \times 2$ patterns.}
\label{fig:QuarterShiftPic}
\end{figure}

==> Rank5Conf.tex <==
\begin{figure}[ht]
\begin{center}
\begin{tikzpicture}[scale=0.35]

\fill[color=blue!50!white] (10,3) rectangle (19,14);
\fill[color=blue!50!white] (14,14) rectangle (19,16);
\fill[color=blue!50!white] (13,0) rectangle (19,3);
\fill[color=red] (5,8) rectangle (8,11);
\fill[color=red] (3,11) rectangle (5,16);
\fill[color=red] (3,0) rectangle (6,7);
\fill[color=blue!50!white] (12,14) rectangle (14,15);
\fill[color=blue!50!white] (12,1) rectangle (13,3);
\fill[color=red] (5,13) rectangle (8,16);
\fill[color=blue!50!white] (7,0) rectangle (9,4);
\fill[color=yellow] (5,11) rectangle (6,12);
\node () at (5.5,11.5) {$\rightarrow$};
\fill[color=blue!50!white] (8,5) rectangle (10,13);
\fill[color=blue!50!white] (8,14) rectangle (11,16);
\fill[color=yellow] (7,12) rectangle (8,13);
\node () at (7.5,12.5) {$\rightarrow$};
\fill[color=yellow] (9,13) rectangle (10,14);
\node () at (9.5,13.5) {$\rightarrow$};
\fill[color=blue!50!white] (9,0) rectangle (11,2);
\fill[color=yellow] (7,5) rectangle (8,6);
\node () at (7.5,5.5) {$\leftarrow$};
\fill[color=blue!50!white] (11,15) rectangle (13,16);
\fill[color=red] (6,0) rectangle (7,6);
\fill[color=red] (6,11) rectangle (8,12);
\fill[color=red] (7,6) rectangle (8,8);
\fill[color=yellow] (11,1) rectangle (12,2);
\node () at (11.5,1.5) {$\leftarrow$};
\fill[color=blue!50!white] (11,0) rectangle (12,1);
\fill[color=blue!50!white] (9,2) rectangle (10,3);
\fill[color=yellow] (11,14) rectangle (12,15);
\node () at (11.5,14.5) {$\rightarrow$};
\fill[color=yellow] (10,2) rectangle (11,3);
\node () at (10.5,2.5) {$\leftarrow$};
\fill[color=yellow] (13,15) rectangle (14,16);
\node () at (13.5,15.5) {$\rightarrow$};
\fill[color=red] (4,9) rectangle (5,11);
\fill[color=yellow] (4,8) rectangle (5,9);
\node () at (4.5,8.5) {$\leftarrow$};
\fill[color=red] (5,12) rectangle (7,13);
\fill[color=red] (3,7) rectangle (4,9);
\fill[color=red] (6,7) rectangle (7,8);
\fill[color=yellow] (8,4) rectangle (9,5);
\node () at (8.5,4.5) {$\leftarrow$};
\fill[color=yellow] (6,6) rectangle (7,7);
\node () at (6.5,6.5) {$\leftarrow$};
\fill[color=red] (4,7) rectangle (5,8);
\fill[color=yellow] (5,7) rectangle (6,8);
\node () at (5.5,7.5) {$\leftarrow$};
\fill[color=yellow] (12,0) rectangle (13,1);
\node () at (12.5,0.5) {$\leftarrow$};
\fill[color=blue!50!white] (9,4) rectangle (10,5);
\fill[color=blue!50!white] (11,2) rectangle (12,3);
\fill[color=yellow] (9,3) rectangle (10,4);
\node () at (9.5,3.5) {$\leftarrow$};
\fill[color=yellow] (3,10) rectangle (4,11);
\node () at (3.5,10.5) {$\rightarrow$};
\fill[color=blue!50!white] (7,4) rectangle (8,5);
\fill[color=blue!50!white] (8,13) rectangle (9,14);
\fill[color=yellow] (3,9) rectangle (4,10);
\node () at (3.5,9.5) {$\leftarrow$};
\draw (0,0) grid (19,16);

\draw[ultra thick] (3,0) -- (3,16);

\draw[->] (1.5,17.5) -- (1.5,16.25);
\picnote{(1.5,17.5)}{W};
\draw[->] (5.5,17.5) -- (5.5,16.25);
\picnote{(5.5,17.5)}{R};
\draw[->] (10.5,17.5) -- (10.5,16.25);
\picnote{(10.5,17.5)}{B};
\draw[->] (13.5,17.5) -- (13.5,16.25);
\picnote{(13.5,17.5)}{Y};

\end{tikzpicture}
\end{center}
\caption{A configuration of rank $\alpha - 4$ in $Y$, from the proof of Theorem~\ref{thm:BigRanks}. The computation area, and the other counter, are infinite to the right. A rank $\alpha - 3$ configuration would have, for example, an infinite value also in the red counter. A rank $\alpha - 2$ configuration would lose the zig zag head, and rank $\alpha - 1$ configurations are periodic.}
\label{fig:Rank5}
\end{figure}

==> Squares.tex <==
\begin{figure}[ht]
\begin{center}
\begin{tikzpicture}[scale=0.18]

\fill[color=blue!50!black] (52,26) rectangle (58,31);
\fill[color=gray] (7,1) rectangle (61,4);
\fill[color=yellow] (5,21) rectangle (12,31);
\fill[color=red!50] (21,10) rectangle (27,20);
\fill[color=blue!50] (37,10) rectangle (43,20);
\fill[color=red!50!black] (36,24) rectangle (40,35);
\fill[color=blue] (46,21) rectangle (53,26);
\fill[color=black] (4,20) rectangle (59,21);
\fill[color=gray] (53,4) rectangle (61,20);
\fill[color=blue!50] (41,28) rectangle (49,38);
\fill[color=gray] (8,0) rectangle (61,1);
\fill[color=red] (27,39) rectangle (42,41);
\fill[color=red] (28,21) rectangle (35,26);
\fill[color=blue] (40,5) rectangle (49,8);
\fill[color=yellow!50!black] (9,33) rectangle (22,38);
\fill[color=blue!50!black] (50,6) rectangle (52,18);
\fill[color=orange] (50,36) rectangle (53,38);
\fill[color=yellow] (12,21) rectangle (17,26);
\fill[color=red!50] (23,28) rectangle (31,38);
\fill[color=yellow] (5,5) rectangle (11,14);
\fill[color=yellow!50!black] (17,25) rectangle (22,33);
\fill[color=black] (4,38) rectangle (61,39);
\fill[color=black] (30,12) rectangle (31,15);
\fill[color=gray] (59,20) rectangle (61,38);
\fill[color=gray] (6,2) rectangle (7,4);
\fill[color=yellow!50!black] (6,36) rectangle (9,38);
\fill[color=black] (44,12) rectangle (45,20);
\fill[color=blue] (48,26) rectangle (51,28);
\fill[color=yellow] (5,31) rectangle (7,36);
\fill[color=blue!50] (41,27) rectangle (48,28);
\fill[color=black] (4,4) rectangle (5,20);
\fill[color=black] (22,21) rectangle (23,38);
\fill[color=orange!50!black] (53,37) rectangle (55,38);
\fill[color=black] (5,4) rectangle (53,5);
\fill[color=yellow!50!black] (16,26) rectangle (17,33);
\fill[color=yellow!50!black] (16,8) rectangle (20,20);
\fill[color=red!50!black] (35,25) rectangle (36,31);
\fill[color=green!50!black] (36,36) rectangle (37,38);
\fill[color=yellow!50!black] (11,13) rectangle (16,20);
\fill[color=red] (26,5) rectangle (31,10);
\fill[color=red!50!black] (35,5) rectangle (36,20);
\fill[color=blue!50] (41,23) rectangle (44,27);
\fill[color=yellow] (11,5) rectangle (16,9);
\fill[color=black] (58,21) rectangle (59,38);
\fill[color=black] (40,21) rectangle (41,38);
\fill[color=blue] (47,39) rectangle (61,41);
\fill[color=orange!50!black] (50,34) rectangle (53,35);
\fill[color=red!50!black] (33,7) rectangle (35,18);
\fill[color=blue] (49,5) rectangle (50,7);
\fill[color=gray!50] (2,0) rectangle (7,2);
\fill[color=blue!50!black] (56,31) rectangle (58,38);
\fill[color=red!50!black] (38,35) rectangle (40,38);
\fill[color=blue!50!black] (49,7) rectangle (50,18);
\fill[color=red] (23,5) rectangle (26,7);
\fill[color=black] (31,35) rectangle (38,36);
\fill[color=blue!50!black] (54,31) rectangle (56,35);
\fill[color=red!50!black] (37,23) rectangle (40,24);
\fill[color=blue!50!black] (55,23) rectangle (58,26);
\fill[color=red!50] (25,39) rectangle (26,41);
\fill[color=yellow!50!black] (20,22) rectangle (22,25);
\fill[color=red] (35,21) rectangle (37,24);
\fill[color=blue] (53,21) rectangle (55,24);
\fill[color=yellow] (5,39) rectangle (22,41);
\fill[color=blue!50] (43,11) rectangle (44,20);
\fill[color=black] (4,21) rectangle (5,38);
\fill[color=black] (55,35) rectangle (56,38);
\fill[color=yellow] (17,21) rectangle (19,24);
\fill[color=red] (31,5) rectangle (33,8);
\fill[color=black] (45,12) rectangle (47,13);
\fill[color=green] (32,32) rectangle (33,34);
\fill[color=red!50] (23,22) rectangle (25,28);
\fill[color=red] (35,24) rectangle (36,25);
\fill[color=yellow!50!black] (14,10) rectangle (16,13);
\fill[color=blue!50!black] (47,9) rectangle (49,14);
\fill[color=black] (36,5) rectangle (37,20);
\fill[color=yellow] (5,14) rectangle (7,18);
\fill[color=yellow!50!black] (13,11) rectangle (14,13);
\fill[color=red] (26,39) rectangle (27,40);
\fill[color=orange!50!black] (50,30) rectangle (51,31);
\fill[color=green!50!black] (33,33) rectangle (35,35);
\fill[color=gray!50] (4,2) rectangle (5,4);
\fill[color=black] (52,5) rectangle (53,20);
\fill[color=black] (28,12) rectangle (30,13);
\fill[color=black] (45,14) rectangle (49,15);
\fill[color=red!50] (21,7) rectangle (24,10);
\fill[color=blue!50!black] (46,10) rectangle (47,12);
\fill[color=black] (44,39) rectangle (45,41);
\fill[color=blue!50] (37,6) rectangle (39,10);
\fill[color=black] (4,39) rectangle (5,41);
\fill[color=black] (49,29) rectangle (50,38);
\fill[color=blue] (43,8) rectangle (46,11);
\fill[color=black] (31,31) rectangle (36,32);
\fill[color=yellow] (19,21) rectangle (21,22);
\fill[color=blue!50] (39,7) rectangle (40,10);
\fill[color=orange] (45,15) rectangle (46,17);
\fill[color=yellow] (12,26) rectangle (13,30);
\fill[color=black] (28,13) rectangle (29,20);
\fill[color=yellow!50!black] (7,17) rectangle (11,20);
\fill[color=black] (34,18) rectangle (35,20);
\fill[color=red!50!black] (43,39) rectangle (44,41);
\fill[color=black] (53,31) rectangle (54,36);
\fill[color=red] (37,21) rectangle (38,23);
\fill[color=yellow!50!black] (23,39) rectangle (24,41);
\fill[color=orange!50!black] (47,15) rectangle (48,18);
\fill[color=yellow!50!black] (15,9) rectangle (16,10);
\fill[color=red] (25,21) rectangle (28,23);
\fill[color=orange] (45,19) rectangle (49,20);
\fill[color=blue] (45,21) rectangle (46,25);
\fill[color=blue!50!black] (57,21) rectangle (58,23);
\fill[color=yellow!50!black] (18,24) rectangle (20,25);
\fill[color=black] (32,14) rectangle (33,19);
\fill[color=yellow!50!black] (21,21) rectangle (22,22);
\fill[color=orange] (50,32) rectangle (51,34);
\fill[color=red!50] (25,24) rectangle (27,28);
\fill[color=blue] (44,21) rectangle (45,24);
\fill[color=yellow] (11,9) rectangle (13,12);
\fill[color=blue] (55,21) rectangle (56,23);
\fill[color=black] (48,15) rectangle (49,19);
\fill[color=blue!50!black] (54,24) rectangle (55,26);
\fill[color=yellow!50!black] (13,29) rectangle (16,33);
\fill[color=blue] (43,21) rectangle (44,23);
\fill[color=black] (33,29) rectangle (34,31);
\fill[color=black] (35,32) rectangle (36,35);
\fill[color=yellow] (13,26) rectangle (14,29);
\fill[color=red] (28,10) rectangle (29,12);
\fill[color=red] (29,10) rectangle (30,11);
\fill[color=yellow!50!black] (11,31) rectangle (13,33);
\fill[color=red!50] (27,11) rectangle (28,20);
\fill[color=blue!50] (40,9) rectangle (42,10);
\fill[color=red] (25,7) rectangle (26,9);
\fill[color=red!50!black] (34,26) rectangle (35,31);
\fill[color=red!50!black] (30,10) rectangle (33,12);
\fill[color=black] (33,18) rectangle (34,19);
\fill[color=yellow!50!black] (15,27) rectangle (16,29);
\fill[color=red!50!black] (33,27) rectangle (34,29);
\fill[color=green!50!black] (30,16) rectangle (32,18);
\fill[color=orange!50!black] (46,16) rectangle (47,18);
\fill[color=red] (24,21) rectangle (25,22);
\fill[color=green] (29,19) rectangle (33,20);
\fill[color=red] (29,26) rectangle (34,27);
\fill[color=yellow!50!black] (17,7) rectangle (20,8);
\fill[color=yellow] (7,31) rectangle (9,34);
\fill[color=red!50] (27,26) rectangle (29,28);
\fill[color=blue] (49,28) rectangle (50,29);
\fill[color=red!50!black] (29,11) rectangle (30,12);
\fill[color=orange!50!black] (45,13) rectangle (46,14);
\fill[color=green!50!black] (32,34) rectangle (33,35);
\fill[color=black] (20,5) rectangle (21,20);
\fill[color=blue] (46,8) rectangle (47,10);
\fill[color=gray!50] (7,0) rectangle (8,1);
\fill[color=blue!50!black] (53,25) rectangle (54,26);
\fill[color=black] (24,39) rectangle (25,41);
\fill[color=blue!50!black] (50,28) rectangle (52,29);
\fill[color=red] (27,10) rectangle (28,11);
\fill[color=blue!50!black] (48,8) rectangle (49,9);
\fill[color=yellow] (17,24) rectangle (18,25);
\fill[color=blue!50] (41,21) rectangle (42,23);
\fill[color=yellow] (13,9) rectangle (15,10);
\fill[color=blue!50!black] (56,22) rectangle (57,23);
\fill[color=black] (31,32) rectangle (32,35);
\fill[color=green] (32,36) rectangle (35,38);
\fill[color=black] (45,18) rectangle (48,19);
\fill[color=green!50!black] (29,13) rectangle (30,14);
\fill[color=red] (33,5) rectangle (34,7);
\fill[color=blue] (56,21) rectangle (57,22);
\fill[color=blue] (41,8) rectangle (43,9);
\fill[color=yellow] (14,26) rectangle (15,28);
\fill[color=yellow!50!black] (6,18) rectangle (7,20);
\fill[color=green!50!black] (29,17) rectangle (30,18);
\fill[color=yellow] (11,12) rectangle (12,13);
\fill[color=red!50] (29,27) rectangle (30,28);
\fill[color=yellow] (7,34) rectangle (8,35);
\fill[color=yellow] (9,31) rectangle (10,33);
\fill[color=yellow!50!black] (22,40) rectangle (23,41);
\fill[color=yellow] (7,14) rectangle (8,17);
\fill[color=yellow] (16,5) rectangle (17,8);
\fill[color=blue] (53,24) rectangle (54,25);
\fill[color=blue!50!black] (51,18) rectangle (52,20);
\fill[color=red!50!black] (32,28) rectangle (33,29);
\fill[color=orange!50!black] (52,32) rectangle (53,34);
\fill[color=orange] (51,32) rectangle (52,33);
\fill[color=yellow!50!black] (10,14) rectangle (11,17);
\fill[color=black] (29,18) rectangle (32,19);
\fill[color=black] (50,35) rectangle (53,36);
\fill[color=yellow] (5,36) rectangle (6,37);
\fill[color=red] (24,7) rectangle (25,8);
\fill[color=orange!50!black] (51,33) rectangle (52,34);
\fill[color=orange] (46,15) rectangle (47,16);
\fill[color=yellow!50!black] (12,30) rectangle (13,31);
\fill[color=blue] (47,26) rectangle (48,27);
\fill[color=red!50!black] (42,40) rectangle (43,41);
\fill[color=yellow!50!black] (18,6) rectangle (20,7);
\fill[color=blue] (51,26) rectangle (52,27);
\fill[color=blue] (38,5) rectangle (40,6);
\fill[color=red] (30,27) rectangle (33,28);
\fill[color=blue!50] (44,24) rectangle (45,27);
\fill[color=green!50!black] (35,37) rectangle (36,38);
\fill[color=red!50!black] (31,12) rectangle (33,14);
\fill[color=black] (29,14) rectangle (30,15);
\fill[color=orange!50!black] (54,36) rectangle (55,37);
\fill[color=black] (49,18) rectangle (51,19);
\fill[color=black] (54,35) rectangle (55,36);
\fill[color=red] (34,5) rectangle (35,6);
\fill[color=red] (27,23) rectangle (28,25);
\fill[color=yellow] (8,14) rectangle (9,16);
\fill[color=red] (31,28) rectangle (32,29);
\fill[color=orange!50!black] (49,19) rectangle (50,20);
\fill[color=yellow!50!black] (5,19) rectangle (6,20);
\fill[color=yellow] (17,5) rectangle (18,7);
\fill[color=red!50!black] (39,21) rectangle (40,23);
\fill[color=red] (22,5) rectangle (23,6);
\fill[color=blue!50!black] (51,5) rectangle (52,6);
\fill[color=blue!50] (40,8) rectangle (41,9);
\fill[color=yellow!50!black] (12,12) rectangle (13,13);
\fill[color=green] (29,15) rectangle (30,17);
\fill[color=black] (37,36) rectangle (38,38);
\fill[color=red!50!black] (32,8) rectangle (33,10);
\fill[color=red] (42,39) rectangle (43,40);
\fill[color=yellow] (22,39) rectangle (23,40);
\fill[color=blue!50] (45,39) rectangle (46,41);
\fill[color=red!50!black] (31,9) rectangle (32,10);
\fill[color=gray!50] (5,2) rectangle (6,3);
\fill[color=blue] (50,5) rectangle (51,6);
\fill[color=black] (50,31) rectangle (53,32);
\fill[color=black] (31,14) rectangle (32,15);
\fill[color=yellow!50!black] (8,34) rectangle (9,36);
\fill[color=red!50] (21,5) rectangle (22,7);
\fill[color=blue] (46,39) rectangle (47,40);
\fill[color=yellow!50!black] (19,5) rectangle (20,6);
\fill[color=gray!50] (1,0) rectangle (2,1);
\fill[color=blue!50!black] (45,11) rectangle (46,12);
\fill[color=red!50] (23,21) rectangle (24,22);
\fill[color=black] (50,29) rectangle (52,30);
\fill[color=blue!50] (37,5) rectangle (38,6);
\fill[color=blue!50] (45,25) rectangle (46,27);
\fill[color=yellow] (13,10) rectangle (14,11);
\fill[color=green!50!black] (34,32) rectangle (35,33);
\fill[color=yellow!50!black] (9,15) rectangle (10,17);
\fill[color=black] (51,30) rectangle (52,31);
\fill[color=black] (31,36) rectangle (32,38);
\fill[color=red] (38,21) rectangle (39,22);
\fill[color=black] (46,13) rectangle (47,14);
\fill[color=red] (26,23) rectangle (27,24);
\fill[color=blue] (47,8) rectangle (48,9);
\fill[color=green] (33,32) rectangle (34,33);
\fill[color=black] (31,29) rectangle (33,30);
\fill[color=black] (31,30) rectangle (32,31);
\fill[color=gray!50] (3,2) rectangle (4,3);
\fill[color=yellow] (5,18) rectangle (6,19);
\fill[color=blue] (42,21) rectangle (43,22);
\fill[color=red!50] (27,25) rectangle (28,26);
\fill[color=green] (30,15) rectangle (31,16);
\fill[color=green!50!black] (32,30) rectangle (33,31);
\fill[color=green!50!black] (31,15) rectangle (32,16);
\fill[color=yellow!50!black] (8,16) rectangle (9,17);
\fill[color=red!50!black] (34,6) rectangle (35,7);
\fill[color=orange] (53,36) rectangle (54,37);
\fill[color=yellow!50!black] (10,32) rectangle (11,33);
\fill[color=blue!50] (46,26) rectangle (47,27);
\fill[color=yellow!50!black] (5,37) rectangle (6,38);
\fill[color=red] (31,8) rectangle (32,9);
\fill[color=red!50] (26,40) rectangle (27,41);
\fill[color=red!50] (25,23) rectangle (26,24);
\fill[color=blue] (39,6) rectangle (40,7);
\fill[color=red!50] (22,6) rectangle (23,7);
\fill[color=blue!50] (46,40) rectangle (47,41);
\fill[color=blue] (42,9) rectangle (43,10);
\fill[color=orange!50!black] (45,17) rectangle (46,18);
\fill[color=yellow] (15,26) rectangle (16,27);
\fill[color=red!50!black] (38,22) rectangle (39,23);
\fill[color=blue!50] (42,22) rectangle (43,23);
\fill[color=red!50] (24,8) rectangle (25,10);
\fill[color=green!50!black] (33,19) rectangle (34,20);
\fill[color=yellow] (19,22) rectangle (20,23);
\fill[color=black] (50,19) rectangle (51,20);
\fill[color=green] (35,36) rectangle (36,37);
\fill[color=yellow] (9,14) rectangle (10,15);
\fill[color=yellow!50!black] (14,28) rectangle (15,29);
\fill[color=red!50] (25,9) rectangle (26,10);
\fill[color=blue!50!black] (51,27) rectangle (52,28);
\fill[color=yellow!50!black] (19,23) rectangle (20,24);
\fill[color=yellow!50!black] (7,35) rectangle (8,36);
\fill[color=yellow] (18,5) rectangle (19,6);
\fill[color=yellow] (10,31) rectangle (11,32);
\fill[color=blue] (44,11) rectangle (45,12);
\fill[color=gray] (5,3) rectangle (6,4);

\picnote{(2,15)}{W};
\picnote{(4.5,1.5)}{Gr};
\picnote{(15,1.5)}{DGr};
\picnote{(10,10)}{Y};
\picnote{(15,15)}{DY};
\picnote{(24,10)}{LR};
\picnote{(29,8)}{R};
\picnote{(34,10)}{DR};
\picnote{(40,10)}{LB};
\picnote{(45,8)}{B};
\picnote{(50,10)}{DB};
\draw[->] (24,14) -- (27.5,15.5);
\picnote{(24,14)}{G};
\draw[->] (24,18) -- (27.5,17.5);
\picnote{(24,18)}{DG};
\draw[->] (40,14) -- (43.5,15.5);
\picnote{(40,14)}{O};
\draw[->] (40,18) -- (43.5,17.5);
\picnote{(40,18)}{DO};

\draw[thick] (0,0) rectangle (61,41);

\end{tikzpicture}
\end{center}
\caption{An initial part of the cone of $f(p)$, where $p$ is a poset element. Note the initial parts of the cones of predecessor elements inside the squares.}
\label{fig:Squares}
\end{figure}
